E11 as E10 representation at low levels

The Lorentzian Kac-Moody algebra E11, obtained by doubly overextending the compact E8, is decomposed into representations of its canonical hyperbolic E10 subalgebra. Whereas the appearing representations at levels 0 and 1 are known on general grounds, higher level representations can currently only be obtained by recursive methods. We present the results of such an analysis up to height 120 in E11 which comprises representations on the first five levels. The algorithms used are a combination of Weyl orbit methods and standard methods based on the Peterson and Freudenthal formulae. In the appendices we give all multiplicities of E10 occuring up to height 340 and for E11 up to height 240.

==> (inline-0) <==
\begin{longtable}{ccccr}
$ht(\beta)$&Fund. weight basis&Simple root basis&$\beta^2$&$\mult(\beta)$\\
\hline
\endhead
30&[1,0,0,0,0,0,0,0,0,0]&(0,1,2,3,4,5,6,4,2,3)&0&8\\
60&[2,0,0,0,0,0,0,0,0,0]&(0,2,4,6,8,10,12,8,4,6)&0&8\\
61&[0,1,0,0,0,0,0,0,0,0]&(1,2,4,6,8,10,12,8,4,6)&-2&44\\
76&[0,0,0,0,0,0,0,0,1,0]&(2,4,6,8,10,12,14,9,4,7)&-4&192\\
90&[3,0,0,0,0,0,0,0,0,0]&(0,3,6,9,12,15,18,12,6,9)&0&8\\
91&[1,1,0,0,0,0,0,0,0,0]&(1,3,6,9,12,15,18,12,6,9)&-4&192\\
93&[0,0,1,0,0,0,0,0,0,0]&(2,4,6,9,12,15,18,12,6,9)&-6&727\\
106&[1,0,0,0,0,0,0,0,1,0]&(2,5,8,11,14,17,20,13,6,10)&-8&2472\\
115&[0,0,0,0,0,0,0,0,0,1]&(3,6,9,12,15,18,21,14,7,10)&-10&7749\\
120&[4,0,0,0,0,0,0,0,0,0]&(0,4,8,12,16,20,24,16,8,12)&0&8\\
121&[2,1,0,0,0,0,0,0,0,0]&(1,4,8,12,16,20,24,16,8,12)&-6&726\\
122&[0,2,0,0,0,0,0,0,0,0]&(2,4,8,12,16,20,24,16,8,12)&-8&2472\\
123&[1,0,1,0,0,0,0,0,0,0]&(2,5,8,12,16,20,24,16,8,12)&-10&7747\\
126&[0,0,0,1,0,0,0,0,0,0]&(3,6,9,12,16,20,24,16,8,12)&-12&22725\\
136&[2,0,0,0,0,0,0,0,1,0]&(2,6,10,14,18,22,26,17,8,13)&-12&22712\\
137&[0,1,0,0,0,0,0,0,1,0]&(3,6,10,14,18,22,26,17,8,13)&-14&63085\\
145&[1,0,0,0,0,0,0,0,0,1]&(3,7,11,15,19,23,27,18,9,13)&-16&167116\\
150&[5,0,0,0,0,0,0,0,0,0]&(0,5,10,15,20,25,30,20,10,15)&0&8\\
151&[3,1,0,0,0,0,0,0,0,0]&(1,5,10,15,20,25,30,20,10,15)&-8&2464\\
152&[1,2,0,0,0,0,0,0,0,0]&(2,5,10,15,20,25,30,20,10,15)&-12&22712\\
152&[0,0,0,0,0,0,0,0,2,0]&(4,8,12,16,20,24,28,18,8,14)&-16&167133\\
153&[2,0,1,0,0,0,0,0,0,0]&(2,6,10,15,20,25,30,20,10,15)&-14&63020\\
153&[0,0,0,0,0,0,0,1,0,0]&(4,8,12,16,20,24,28,18,9,14)&-18&425227\\
154&[0,1,1,0,0,0,0,0,0,0]&(3,6,10,15,20,25,30,20,10,15)&-16&167099\\
156&[1,0,0,1,0,0,0,0,0,0]&(3,7,11,15,20,25,30,20,10,15)&-18&425156\\
160&[0,0,0,0,1,0,0,0,0,0]&(4,8,12,16,20,25,30,20,10,15)&-20&1044218\\
166&[3,0,0,0,0,0,0,0,1,0]&(2,7,12,17,22,27,32,21,10,16)&-16&166840\\
167&[1,1,0,0,0,0,0,0,1,0]&(3,7,12,17,22,27,32,21,10,16)&-20&1043926\\
169&[0,0,1,0,0,0,0,0,1,0]&(4,8,12,17,22,27,32,21,10,16)&-22&2485020\\
175&[2,0,0,0,0,0,0,0,0,1]&(3,8,13,18,23,28,33,22,11,16)&-22&2483970\\
176&[0,1,0,0,0,0,0,0,0,1]&(4,8,13,18,23,28,33,22,11,16)&-24&5749818\\
180&[6,0,0,0,0,0,0,0,0,0]&(0,6,12,18,24,30,36,24,12,18)&0&8\\
181&[4,1,0,0,0,0,0,0,0,0]&(1,6,12,18,24,30,36,24,12,18)&-10&7704\\
182&[2,2,0,0,0,0,0,0,0,0]&(2,6,12,18,24,30,36,24,12,18)&-16&166840\\
182&[1,0,0,0,0,0,0,0,2,0]&(4,9,14,19,24,29,34,22,10,17)&-24&5750072\\
183&[3,0,1,0,0,0,0,0,0,0]&(2,7,12,18,24,30,36,24,12,18)&-18&424161\\
183&[0,3,0,0,0,0,0,0,0,0]&(3,6,12,18,24,30,36,24,12,18)&-18&425058\\
183&[1,0,0,0,0,0,0,1,0,0]&(4,9,14,19,24,29,34,22,11,17)&-26&12971009\\
184&[1,1,1,0,0,0,0,0,0,0]&(3,7,12,18,24,30,36,24,12,18)&-22&2483871\\
186&[2,0,0,1,0,0,0,0,0,0]&(3,8,13,18,24,30,36,24,12,18)&-24&5746226\\
186&[0,0,2,0,0,0,0,0,0,0]&(4,8,12,18,24,30,36,24,12,18)&-24&5749565\\
187&[0,1,0,1,0,0,0,0,0,0]&(4,8,13,18,24,30,36,24,12,18)&-26&12970045\\
190&[1,0,0,0,1,0,0,0,0,0]&(4,9,14,19,24,30,36,24,12,18)&-28&28592513\\
191&[0,0,0,0,0,0,0,0,1,1]&(5,10,15,20,25,30,35,23,11,17)&-28&28595548\\
195&[0,0,0,0,0,1,0,0,0,0]&(5,10,15,20,25,30,36,24,12,18)&-30&61721165\\
196&[4,0,0,0,0,0,0,0,1,0]&(2,8,14,20,26,32,38,25,12,19)&-20&1040664\\
197&[2,1,0,0,0,0,0,0,1,0]&(3,8,14,20,26,32,38,25,12,19)&-26&12959290\\
198&[0,2,0,0,0,0,0,0,1,0]&(4,8,14,20,26,32,38,25,12,19)&-28&28589025\\
199&[1,0,1,0,0,0,0,0,1,0]&(4,9,14,20,26,32,38,25,12,19)&-30&61711591\\
202&[0,0,0,1,0,0,0,0,1,0]&(5,10,15,20,26,32,38,25,12,19)&-32&130661924\\
205&[3,0,0,0,0,0,0,0,0,1]&(3,9,15,21,27,33,39,26,13,19)&-28&28559052\\
206&[1,1,0,0,0,0,0,0,0,1]&(4,9,15,21,27,33,39,26,13,19)&-32&130632964\\
208&[0,0,1,0,0,0,0,0,0,1]&(5,10,15,21,27,33,39,26,13,19)&-34&271695444\\
210&[7,0,0,0,0,0,0,0,0,0]&(0,7,14,21,28,35,42,28,14,21)&0&8\\
211&[5,1,0,0,0,0,0,0,0,0]&(1,7,14,21,28,35,42,28,14,21)&-12&22528\\
212&[3,2,0,0,0,0,0,0,0,0]&(2,7,14,21,28,35,42,28,14,21)&-20&1040664\\
212&[2,0,0,0,0,0,0,0,2,0]&(4,10,16,22,28,34,40,26,12,20)&-32&130635596\\
213&[4,0,1,0,0,0,0,0,0,0]&(2,8,14,21,28,35,42,28,14,21)&-22&2474026\\
213&[1,3,0,0,0,0,0,0,0,0]&(3,7,14,21,28,35,42,28,14,21)&-24&5745720\\
213&[0,1,0,0,0,0,0,0,2,0]&(5,10,16,22,28,34,40,26,12,20)&-34&271702532\\
213&[2,0,0,0,0,0,0,1,0,0]&(4,10,16,22,28,34,40,26,13,20)&-34&271618575\\
214&[2,1,1,0,0,0,0,0,0,0]&(3,8,14,21,28,35,42,28,14,21)&-28&28558597\\
214&[0,1,0,0,0,0,0,1,0,0]&(5,10,16,22,28,34,40,26,13,20)&-36&555652661\\
215&[0,2,1,0,0,0,0,0,0,0]&(4,8,14,21,28,35,42,28,14,21)&-30&61699285\\
216&[3,0,0,1,0,0,0,0,0,0]&(3,9,15,21,28,35,42,28,14,21)&-30&61620301\\
216&[1,0,2,0,0,0,0,0,0,0]&(4,9,14,21,28,35,42,28,14,21)&-32&130630342\\
217&[1,1,0,1,0,0,0,0,0,0]&(4,9,15,21,28,35,42,28,14,21)&-34&271609694\\
219&[0,0,1,1,0,0,0,0,0,0]&(5,10,15,21,28,35,42,28,14,21)&-36&555631102\\
220&[2,0,0,0,1,0,0,0,0,0]&(4,10,16,22,28,35,42,28,14,21)&-36&555434128\\
221&[1,0,0,0,0,0,0,0,1,1]&(5,11,17,23,29,35,41,27,13,20)&-38&1118955631\\
221&[0,1,0,0,1,0,0,0,0,0]&(5,10,16,22,28,35,42,28,14,21)&-38&1118894437\\
225&[1,0,0,0,0,1,0,0,0,0]&(5,11,17,23,29,35,42,28,14,21)&-40&2220872914\\
226&[5,0,0,0,0,0,0,0,1,0]&(2,9,16,23,30,37,44,29,14,22)&-24&5717880\\
227&[3,1,0,0,0,0,0,0,1,0]&(3,9,16,23,30,37,44,29,14,22)&-32&130395100\\
228&[1,2,0,0,0,0,0,0,1,0]&(4,9,16,23,30,37,44,29,14,22)&-36&555404364\\
228&[0,0,0,0,0,0,0,0,3,0]&(6,12,18,24,30,36,42,27,12,21)&-36&555695680\\
229&[2,0,1,0,0,0,0,0,1,0]&(4,10,16,23,30,37,44,29,14,22)&-38&1118347860\\
229&[0,0,0,0,0,0,0,1,1,0]&(6,12,18,24,30,36,42,27,13,21)&-40&2221039540\\
230&[0,1,1,0,0,0,0,0,1,0]&(5,10,16,23,30,37,44,29,14,22)&-40&2220699951\\
230&[0,0,0,0,0,0,0,0,0,2]&(6,12,18,24,30,36,42,28,14,20)&-40&2221026189\\
231&[0,0,0,0,0,0,1,0,0,0]&(6,12,18,24,30,36,42,28,14,21)&-42&4348985101\\
232&[1,0,0,1,0,0,0,0,1,0]&(5,11,17,23,30,37,44,29,14,22)&-42&4348570173\\
235&[4,0,0,0,0,0,0,0,0,1]&(3,10,17,24,31,38,45,30,15,22)&-34&271019272\\
236&[2,1,0,0,0,0,0,0,0,1]&(4,10,17,24,31,38,45,30,15,22)&-40&2219384748\\
236&[0,0,0,0,1,0,0,0,1,0]&(6,12,18,24,30,37,44,29,14,22)&-44&8407932532\\
237&[0,2,0,0,0,0,0,0,0,1]&(5,10,17,24,31,38,45,30,15,22)&-42&4348091390\\
238&[1,0,1,0,0,0,0,0,0,1]&(5,11,17,24,31,38,45,30,15,22)&-44&8406827785\\
240&[8,0,0,0,0,0,0,0,0,0]&(0,8,16,24,32,40,48,32,16,24)&0&8\\
241&[6,1,0,0,0,0,0,0,0,0]&(1,8,16,24,32,40,48,32,16,24)&-14&62337\\
241&[0,0,0,1,0,0,0,0,0,1]&(6,12,18,24,31,38,45,30,15,22)&-46&16061026784\\
242&[4,2,0,0,0,0,0,0,0,0]&(2,8,16,24,32,40,48,32,16,24)&-24&5717880\\
242&[3,0,0,0,0,0,0,0,2,0]&(4,11,18,25,32,39,46,30,14,23)&-40&2219404512\\
243&[5,0,1,0,0,0,0,0,0,0]&(2,9,16,24,32,40,48,32,16,24)&-26&12882567\\
243&[2,3,0,0,0,0,0,0,0,0]&(3,8,16,24,32,40,48,32,16,24)&-30&61618101\\
243&[1,1,0,0,0,0,0,0,2,0]&(5,11,18,25,32,39,46,30,14,23)&-44&8406941488\\
243&[3,0,0,0,0,0,0,1,0,0]&(4,11,18,25,32,39,46,30,15,23)&-42&4345064902\\
244&[3,1,1,0,0,0,0,0,0,0]&(3,9,16,24,32,40,48,32,16,24)&-34&271017466\\
244&[0,4,0,0,0,0,0,0,0,0]&(4,8,16,24,32,40,48,32,16,24)&-32&130593068\\
244&[1,1,0,0,0,0,0,1,0,0]&(5,11,18,25,32,39,46,30,15,23)&-46&16058433336\\
245&[1,2,1,0,0,0,0,0,0,0]&(4,9,16,24,32,40,48,32,16,24)&-38&1118249575\\
245&[0,0,1,0,0,0,0,0,2,0]&(6,12,18,25,32,39,46,30,14,23)&-46&16061318637\\
246&[4,0,0,1,0,0,0,0,0,0]&(3,10,17,24,32,40,48,32,16,24)&-36&553988407\\
246&[2,0,2,0,0,0,0,0,0,0]&(4,10,16,24,32,40,48,32,16,24)&-40&2219365051\\
246&[0,0,1,0,0,0,0,1,0,0]&(6,12,18,25,32,39,46,30,15,23)&-48&30334291223\\
247&[2,1,0,1,0,0,0,0,0,0]&(4,10,17,24,32,40,48,32,16,24)&-42&4345001015\\
247&[0,1,2,0,0,0,0,0,0,0]&(5,10,16,24,32,40,48,32,16,24)&-42&4348048074\\
248&[0,2,0,1,0,0,0,0,0,0]&(5,10,17,24,32,40,48,32,16,24)&-44&8405519509\\
249&[1,0,1,1,0,0,0,0,0,0]&(5,11,17,24,32,40,48,32,16,24)&-46&16058120898\\
250&[3,0,0,0,1,0,0,0,0,0]&(4,11,18,25,32,40,48,32,16,24)&-44&8398736173\\
251&[2,0,0,0,0,0,0,0,1,1]&(5,12,19,26,33,40,47,31,15,23)&-48&30328428648\\
251&[1,1,0,0,1,0,0,0,0,0]&(5,11,18,25,32,40,48,32,16,24)&-48&30327597206\\
252&[0,1,0,0,0,0,0,0,1,1]&(6,12,19,26,33,40,47,31,15,23)&-50&56680646821\\
252&[0,0,0,2,0,0,0,0,0,0]&(6,12,18,24,32,40,48,32,16,24)&-48&30333584835\\
253&[0,0,1,0,1,0,0,0,0,0]&(6,12,18,25,32,40,48,32,16,24)&-50&56678831697\\
255&[2,0,0,0,0,1,0,0,0,0]&(5,12,19,26,33,40,48,32,16,24)&-50&56665787208\\
256&[6,0,0,0,0,0,0,0,1,0]&(2,10,18,26,34,42,50,33,16,25)&-28&28360256\\
256&[0,1,0,0,0,1,0,0,0,0]&(6,12,19,26,33,40,48,32,16,24)&-52&104833311356\\
257&[4,1,0,0,0,0,0,0,1,0]&(3,10,18,26,34,42,50,33,16,25)&-38&1114965106\\
258&[2,2,0,0,0,0,0,0,1,0]&(4,10,18,26,34,42,50,33,16,25)&-44&8398532529\\
258&[1,0,0,0,0,0,0,0,3,0]&(6,13,20,27,34,41,48,31,14,24)&-48&30335823336\\
259&[3,0,1,0,0,0,0,0,1,0]&(4,11,18,26,34,42,50,33,16,25)&-46&16040134560\\
259&[0,3,0,0,0,0,0,0,1,0]&(5,10,18,26,34,42,50,33,16,25)&-46&16054906206\\
259&[1,0,0,0,0,0,0,1,1,0]&(6,13,20,27,34,41,48,31,15,24)&-52&104837880320\\
260&[1,1,1,0,0,0,0,0,1,0]&(5,11,18,26,34,42,50,33,16,25)&-50&56663586135\\
260&[1,0,0,0,0,0,0,0,0,2]&(6,13,20,27,34,41,48,32,16,23)&-52&104837423772\\
261&[1,0,0,0,0,0,1,0,0,0]&(6,13,20,27,34,41,48,32,16,24)&-54&192034887046\\
262&[2,0,0,1,0,0,0,0,1,0]&(5,12,19,26,34,42,50,33,16,25)&-52&104800687388\\
262&[0,0,2,0,0,0,0,0,1,0]&(6,12,18,26,34,42,50,33,16,25)&-52&104828680079\\
263&[0,1,0,1,0,0,0,0,1,0]&(6,12,19,26,34,42,50,33,16,25)&-54&192024595219\\
265&[5,0,0,0,0,0,0,0,0,1]&(3,11,19,27,35,43,51,34,17,25)&-40&2211685860\\
266&[3,1,0,0,0,0,0,0,0,1]&(4,11,19,27,35,43,51,34,17,25)&-48&30287740664\\
266&[1,0,0,0,1,0,0,0,1,0]&(6,13,20,27,34,42,50,33,16,25)&-56&348529133140\\
267&[1,2,0,0,0,0,0,0,0,1]&(5,11,19,27,35,43,51,34,17,25)&-52&104794933276\\
267&[0,0,0,0,0,0,0,0,2,1]&(7,14,21,28,35,42,49,32,15,24)&-54&192046184036\\
268&[2,0,1,0,0,0,0,0,0,1]&(5,12,19,27,35,43,51,34,17,25)&-54&191954206467\\
268&[0,0,0,0,0,0,0,1,0,1]&(7,14,21,28,35,42,49,32,16,24)&-56&348551196766\\
269&[0,1,1,0,0,0,0,0,0,1]&(6,12,19,27,35,43,51,34,17,25)&-56&348503651827\\
270&[9,0,0,0,0,0,0,0,0,0]&(0,9,18,27,36,45,54,36,18,27)&0&8\\
271&[7,1,0,0,0,0,0,0,0,0]&(1,9,18,27,36,45,54,36,18,27)&-16&164560\\
271&[1,0,0,1,0,0,0,0,0,1]&(6,13,20,27,35,43,51,34,17,25)&-58&627013612165\\
271&[0,0,0,0,0,1,0,0,1,0]&(7,14,21,28,35,42,50,33,16,25)&-58&627067298140\\
272&[5,2,0,0,0,0,0,0,0,0]&(2,9,18,27,36,45,54,36,18,27)&-28&28360256\\
272&[4,0,0,0,0,0,0,0,2,0]&(4,12,20,28,36,44,52,34,16,26)&-48&30287865832\\
273&[6,0,1,0,0,0,0,0,0,0]&(2,10,18,27,36,45,54,36,18,27)&-30&61125215\\
273&[3,3,0,0,0,0,0,0,0,0]&(3,9,18,27,36,45,54,36,18,27)&-36&553980032\\
273&[2,1,0,0,0,0,0,0,2,0]&(5,12,20,28,36,44,52,34,16,26)&-54&191955526406\\
273&[4,0,0,0,0,0,0,1,0,0]&(4,12,20,28,36,44,52,34,17,26)&-50&56578887514\\
274&[4,1,1,0,0,0,0,0,0,0]&(3,10,18,27,36,45,54,36,18,27)&-40&2211679445\\
274&[1,4,0,0,0,0,0,0,0,0]&(4,9,18,27,36,45,54,36,18,27)&-40&2219084304\\
274&[0,2,0,0,0,0,0,0,2,0]&(6,12,20,28,36,44,52,34,16,26)&-56&348506391186\\
274&[2,1,0,0,0,0,0,1,0,0]&(5,12,20,28,36,44,52,34,17,26)&-56&348357146907\\
275&[2,2,1,0,0,0,0,0,0,0]&(4,10,18,27,36,45,54,36,18,27)&-46&16039492299\\
275&[1,0,1,0,0,0,0,0,2,0]&(6,13,20,28,36,44,52,34,16,26)&-58&627020263813\\
275&[0,2,0,0,0,0,0,1,0,0]&(6,12,20,28,36,44,52,34,17,26)&-58&626957884007\\
275&[0,0,0,0,1,0,0,0,0,1]&(7,14,21,28,35,43,51,34,17,25)&-60&1118696130402\\
276&[5,0,0,1,0,0,0,0,0,0]&(3,11,19,27,36,45,54,36,18,27)&-42&4327933536\\
276&[3,0,2,0,0,0,0,0,0,0]&(4,11,18,27,36,45,54,36,18,27)&-48&30287615842\\
276&[0,3,1,0,0,0,0,0,0,0]&(5,10,18,27,36,45,54,36,18,27)&-48&30319029621\\
276&[1,0,1,0,0,0,0,1,0,0]&(6,13,20,28,36,44,52,34,17,26)&-60&1118582819667\\
277&[3,1,0,1,0,0,0,0,0,0]&(4,11,19,27,36,45,54,36,18,27)&-50&56578501148\\
277&[1,1,2,0,0,0,0,0,0,0]&(5,11,18,27,36,45,54,36,18,27)&-52&104794414355\\
278&[1,2,0,1,0,0,0,0,0,0]&(5,11,19,27,36,45,54,36,18,27)&-54&191939299208\\
278&[0,0,0,1,0,0,0,0,2,0]&(7,14,21,28,36,44,52,34,16,26)&-60&1118712039539\\
279&[2,0,1,1,0,0,0,0,0,0]&(5,12,19,27,36,45,54,36,18,27)&-56&348353728903\\
279&[0,0,3,0,0,0,0,0,0,0]&(6,12,18,27,36,45,54,36,18,27)&-54&192011711313\\
279&[0,0,0,1,0,0,0,1,0,0]&(7,14,21,28,36,44,52,34,17,26)&-62&1979810492399\\
280&[4,0,0,0,1,0,0,0,0,0]&(4,12,20,28,36,45,54,36,18,27)&-52&104618088614\\
280&[0,1,1,1,0,0,0,0,0,0]&(6,12,19,27,36,45,54,36,18,27)&-58&626951054253\\
281&[3,0,0,0,0,0,0,0,1,1]&(5,13,21,29,37,45,53,35,17,26)&-58&626659874084\\
281&[2,1,0,0,1,0,0,0,0,0]&(5,12,20,28,36,45,54,36,18,27)&-58&626651179413\\
282&[1,1,0,0,0,0,0,0,1,1]&(6,13,21,29,37,45,53,35,17,26)&-62&1979575340331\\
282&[0,2,0,0,1,0,0,0,0,0]&(6,12,20,28,36,45,54,36,18,27)&-60&1118447507690\\
282&[1,0,0,2,0,0,0,0,0,0]&(6,13,20,27,36,45,54,36,18,27)&-60&1118568154312\\
283&[1,0,1,0,1,0,0,0,0,0]&(6,13,20,28,36,45,54,36,18,27)&-62&1979539929799\\
284&[0,0,1,0,0,0,0,0,1,1]&(7,14,21,29,37,45,53,35,17,26)&-64&3476932482971\\
285&[3,0,0,0,0,1,0,0,0,0]&(5,13,21,29,37,45,54,36,18,27)&-60&1117849872040\\
286&[7,0,0,0,0,0,0,0,1,0]&(2,11,20,29,38,47,56,37,18,28)&-32&129203160\\
286&[1,1,0,0,0,1,0,0,0,0]&(6,13,21,29,37,45,54,36,18,27)&-64&3476376792368\\
286&[0,0,0,1,1,0,0,0,0,0]&(7,14,21,28,36,45,54,36,18,27)&-64&3476860222184\\
287&[5,1,0,0,0,0,0,0,1,0]&(3,11,20,29,38,47,56,37,18,28)&-44&8361554592\\
288&[3,2,0,0,0,0,0,0,1,0]&(4,11,20,29,38,47,56,37,18,28)&-52&104616901962\\
288&[2,0,0,0,0,0,0,0,3,0]&(6,14,22,30,38,46,54,35,16,27)&-60&1118615314352\\
288&[0,0,1,0,0,1,0,0,0,0]&(7,14,21,29,37,45,54,36,18,27)&-66&6061171153902\\
289&[4,0,1,0,0,0,0,0,1,0]&(4,12,20,29,38,47,56,37,18,28)&-54&191577758599\\
289&[1,3,0,0,0,0,0,0,1,0]&(5,11,20,29,38,47,56,37,18,28)&-56&348318881060\\
289&[0,1,0,0,0,0,0,0,3,0]&(7,14,22,30,38,46,54,35,16,27)&-62&1979883046374\\
289&[2,0,0,0,0,0,0,1,1,0]&(6,14,22,30,38,46,54,35,17,27)&-64&3476461337032\\
290&[2,1,1,0,0,0,0,0,1,0]&(5,12,20,29,38,47,56,37,18,28)&-60&1117827868274\\
290&[2,0,0,0,0,0,0,0,0,2]&(6,14,22,30,38,46,54,36,18,26)&-64&3476452377664\\
290&[0,1,0,0,0,0,0,1,1,0]&(7,14,22,30,38,46,54,35,17,27)&-66&6061340911255\\
291&[0,2,1,0,0,0,0,0,1,0]&(6,12,20,29,38,47,56,37,18,28)&-62&1979249576865\\
291&[0,1,0,0,0,0,0,0,0,2]&(7,14,22,30,38,46,54,36,18,26)&-66&6061320104552\\
291&[2,0,0,0,0,0,1,0,0,0]&(6,14,22,30,38,46,54,36,18,27)&-66&6060217980189\\
292&[3,0,0,1,0,0,0,0,1,0]&(5,13,21,29,38,47,56,37,18,28)&-62&1978073966190\\
292&[1,0,2,0,0,0,0,0,1,0]&(6,13,20,29,38,47,56,37,18,28)&-64&3476291763376\\
292&[0,1,0,0,0,0,1,0,0,0]&(7,14,22,30,38,46,54,36,18,27)&-68&10491886463502\\
293&[1,1,0,1,0,0,0,0,1,0]&(6,13,21,29,38,47,56,37,18,28)&-66&6060038498569\\
295&[6,0,0,0,0,0,0,0,0,1]&(3,12,21,30,39,48,57,38,19,28)&-46&15961079646\\
295&[0,0,1,1,0,0,0,0,1,0]&(7,14,21,29,38,47,56,37,18,28)&-68&10491538420226\\
296&[4,1,0,0,0,0,0,0,0,1]&(4,12,21,30,39,48,57,38,19,28)&-56&347592782240\\
296&[2,0,0,0,1,0,0,0,1,0]&(6,14,22,30,38,47,56,37,18,28)&-68&10489675796058\\
297&[2,2,0,0,0,0,0,0,0,1]&(5,12,21,30,39,48,57,38,19,28)&-62&1978018758000\\
297&[1,0,0,0,0,0,0,0,2,1]&(7,15,23,31,39,47,55,36,17,27)&-68&10492281222908\\
297&[0,1,0,0,1,0,0,0,1,0]&(7,14,22,30,38,47,56,37,18,28)&-70&18037728531998\\
298&[3,0,1,0,0,0,0,0,0,1]&(5,13,21,30,39,48,57,38,19,28)&-64&3473407620805\\
298&[0,3,0,0,0,0,0,0,0,1]&(6,12,21,30,39,48,57,38,19,28)&-64&3475683547165\\
298&[1,0,0,0,0,0,0,1,0,1]&(7,15,23,31,39,47,55,36,18,27)&-70&18038426988010\\
299&[1,1,1,0,0,0,0,0,0,1]&(6,13,21,30,39,48,57,38,19,28)&-68&10489252702650\\
300&[10,0,0,0,0,0,0,0,0,0]&(0,10,20,30,40,50,60,40,20,30)&0&8\\
301&[8,1,0,0,0,0,0,0,0,0]&(1,10,20,30,40,50,60,40,20,30)&-18&417140\\
301&[2,0,0,1,0,0,0,0,0,1]&(6,14,22,30,39,48,57,38,19,28)&-70&18033337386783\\
301&[0,0,2,0,0,0,0,0,0,1]&(7,14,21,30,39,48,57,38,19,28)&-70&18036921083525\\
301&[1,0,0,0,0,1,0,0,1,0]&(7,15,23,31,39,47,56,37,18,28)&-72&30809538948996\\
302&[6,2,0,0,0,0,0,0,0,0]&(2,10,20,30,40,50,60,40,20,30)&-32&129203160\\
302&[5,0,0,0,0,0,0,0,2,0]&(4,13,22,31,40,49,58,38,18,29)&-56&347593463536\\
302&[0,1,0,1,0,0,0,0,0,1]&(7,14,22,30,39,48,57,38,19,28)&-72&30807934445073\\
303&[7,0,1,0,0,0,0,0,0,0]&(2,11,20,30,40,50,60,40,20,30)&-34&268234139\\
303&[4,3,0,0,0,0,0,0,0,0]&(3,10,20,30,40,50,60,40,20,30)&-42&4327904708\\
303&[3,1,0,0,0,0,0,0,2,0]&(5,13,22,31,40,49,58,38,18,29)&-64&3473419906920\\
303&[5,0,0,0,0,0,0,1,0,0]&(4,13,22,31,40,49,58,38,19,29)&-58&625129627567\\
304&[5,1,1,0,0,0,0,0,0,0]&(3,11,20,30,40,50,60,40,20,30)&-46&15961058706\\
304&[2,4,0,0,0,0,0,0,0,0]&(4,10,20,30,40,50,60,40,20,30)&-48&30285859880\\
304&[1,2,0,0,0,0,0,0,2,0]&(6,13,22,31,40,49,58,38,18,29)&-68&10489298902374\\
304&[3,1,0,0,0,0,0,1,0,0]&(5,13,22,31,40,49,58,38,19,29)&-66&6054262106764\\
304&[0,0,0,0,0,0,0,0,4,0]&(8,16,24,32,40,48,56,36,16,28)&-64&3477177452229\\
305&[3,2,1,0,0,0,0,0,0,0]&(4,11,20,30,40,50,60,40,20,30)&-54&191574142989\\
305&[0,5,0,0,0,0,0,0,0,0]&(5,10,20,30,40,50,60,40,20,30)&-50&56643398464\\
305&[2,0,1,0,0,0,0,0,2,0]&(6,14,22,31,40,49,58,38,18,29)&-70&18033445119329\\
305&[1,2,0,0,0,0,0,1,0,0]&(6,13,22,31,40,49,58,38,19,29)&-70&18032455308649\\
305&[0,0,0,0,0,0,0,1,2,0]&(8,16,24,32,40,48,56,36,17,28)&-70&18039335936280\\
305&[1,0,0,0,1,0,0,0,0,1]&(7,15,23,31,39,48,57,38,19,28)&-74&52291232339474\\
306&[6,0,0,1,0,0,0,0,0,0]&(3,12,21,30,40,50,60,40,20,30)&-48&30122775352\\
306&[4,0,2,0,0,0,0,0,0,0]&(4,12,20,30,40,50,60,40,20,30)&-56&347592102464\\
306&[1,3,1,0,0,0,0,0,0,0]&(5,11,20,30,40,50,60,40,20,30)&-58&626562463122\\
306&[0,1,1,0,0,0,0,0,2,0]&(7,14,22,31,40,49,58,38,18,29)&-72&30808144471534\\
306&[2,0,1,0,0,0,0,1,0,0]&(6,14,22,31,40,49,58,38,19,29)&-72&30799507311535\\
306&[0,0,0,0,0,0,0,0,1,2]&(8,16,24,32,40,48,56,37,18,27)&-72&30810893206116\\
306&[0,0,0,0,0,0,0,2,0,0]&(8,16,24,32,40,48,56,36,18,28)&-72&30810918660912\\
307&[4,1,0,1,0,0,0,0,0,0]&(4,12,21,30,40,50,60,40,20,30)&-58&625127580607\\
307&[2,1,2,0,0,0,0,0,0,0]&(5,12,20,30,40,50,60,40,20,30)&-62&1978013781895\\
307&[0,1,1,0,0,0,0,1,0,0]&(7,14,22,31,40,49,58,38,19,29)&-74&52288050568358\\
307&[0,0,0,0,0,0,1,0,1,0]&(8,16,24,32,40,48,56,37,18,28)&-74&52294371675934\\
308&[2,2,0,1,0,0,0,0,0,0]&(5,12,21,30,40,50,60,40,20,30)&-64&3473270044575\\
308&[0,2,2,0,0,0,0,0,0,0]&(6,12,20,30,40,50,60,40,20,30)&-64&3475674103263\\
308&[1,0,0,1,0,0,0,0,2,0]&(7,15,23,31,40,49,58,38,18,29)&-74&52291710088862\\
309&[3,0,1,1,0,0,0,0,0,0]&(5,13,21,30,40,50,60,40,20,30)&-66&6054231568604\\
309&[0,3,0,1,0,0,0,0,0,0]&(6,12,21,30,40,50,60,40,20,30)&-66&6058575143053\\
309&[1,0,3,0,0,0,0,0,0,0]&(6,13,20,30,40,50,60,40,20,30)&-66&6059814142805\\
309&[1,0,0,1,0,0,0,1,0,0]&(7,15,23,31,40,49,58,38,19,29)&-76&88212661648870\\
310&[5,0,0,0,1,0,0,0,0,0]&(4,13,22,31,40,50,60,40,20,30)&-60&1114841180238\\
310&[1,1,1,1,0,0,0,0,0,0]&(6,13,21,30,40,50,60,40,20,30)&-70&18032346313901\\
310&[0,0,0,0,0,1,0,0,0,1]&(8,16,24,32,40,48,57,38,19,28)&-76&88218677927247\\
311&[4,0,0,0,0,0,0,0,1,1]&(5,14,23,32,41,50,59,39,19,29)&-68&10478212932804\\
311&[3,1,0,0,1,0,0,0,0,0]&(5,13,22,31,40,50,60,40,20,30)&-68&10478137863458\\
312&[2,1,0,0,0,0,0,0,1,1]&(6,14,23,32,41,50,59,39,19,29)&-74&52272126635609\\
312&[1,2,0,0,1,0,0,0,0,0]&(6,13,22,31,40,50,60,40,20,30)&-72&30797456400666\\
312&[2,0,0,2,0,0,0,0,0,0]&(6,14,22,30,40,50,60,40,20,30)&-72&30799282514993\\
312&[0,0,0,0,1,0,0,0,2,0]&(8,16,24,32,40,49,58,38,18,29)&-76&88219754564122\\
312&[0,0,2,1,0,0,0,0,0,0]&(7,14,21,30,40,50,60,40,20,30)&-72&30806072763077\\
313&[0,2,0,0,0,0,0,0,1,1]&(7,14,23,32,41,50,59,39,19,29)&-76&88206412079441\\
313&[2,0,1,0,1,0,0,0,0,0]&(6,14,22,31,40,50,60,40,20,30)&-74&52271606439391\\
313&[0,1,0,2,0,0,0,0,0,0]&(7,14,22,30,40,50,60,40,20,30)&-74&52287627172050\\
313&[0,0,0,0,1,0,0,1,0,0]&(8,16,24,32,40,49,58,38,19,29)&-78&147951071301382\\
314&[1,0,1,0,0,0,0,0,1,1]&(7,15,23,32,41,50,59,39,19,29)&-78&147939433348136\\
314&[0,1,1,0,1,0,0,0,0,0]&(7,14,22,31,40,50,60,40,20,30)&-76&88205447491223\\
315&[4,0,0,0,0,1,0,0,0,0]&(5,14,23,32,41,50,60,40,20,30)&-70&18011485300908\\
316&[8,0,0,0,0,0,0,0,1,0]&(2,12,22,32,42,52,62,41,20,31)&-36&547655840\\
316&[2,1,0,0,0,1,0,0,0,0]&(6,14,23,32,41,50,60,40,20,30)&-76&88175635578122\\
316&[1,0,0,1,1,0,0,0,0,0]&(7,15,23,31,40,50,60,40,20,30)&-78&147937556800364\\
317&[6,1,0,0,0,0,0,0,1,0]&(3,12,22,32,42,52,62,41,20,31)&-50&56240406074\\
317&[0,0,0,1,0,0,0,0,1,1]&(8,16,24,32,41,50,59,39,19,29)&-80&246725694549054\\
317&[0,2,0,0,0,1,0,0,0,0]&(7,14,23,32,41,50,60,40,20,30)&-78&147925360764212\\
318&[4,2,0,0,0,0,0,0,1,0]&(4,12,22,32,42,52,62,41,20,31)&-60&1114835072096\\
318&[3,0,0,0,0,0,0,0,3,0]&(6,15,24,33,42,51,60,39,18,30)&-72&30800009581520\\
318&[1,0,1,0,0,1,0,0,0,0]&(7,15,23,32,41,50,60,40,20,30)&-80&246699727490665\\
319&[5,0,1,0,0,0,0,0,1,0]&(4,13,22,32,42,52,62,41,20,31)&-62&1972237296129\\
319&[2,3,0,0,0,0,0,0,1,0]&(5,12,22,32,42,52,62,41,20,31)&-66&6053921619345\\
319&[1,1,0,0,0,0,0,0,3,0]&(7,15,24,33,42,51,60,39,18,30)&-76&88214699708946\\
319&[3,0,0,0,0,0,0,1,1,0]&(6,15,24,33,42,51,60,39,19,30)&-76&88176830323884\\
320&[3,1,1,0,0,0,0,0,1,0]&(5,13,22,32,42,52,62,41,20,31)&-70&18011301622896\\
320&[0,4,0,0,0,0,0,0,1,0]&(6,12,22,32,42,52,62,41,20,31)&-68&10486233223310\\
320&[3,0,0,0,0,0,0,0,0,2]&(6,15,24,33,42,51,60,40,20,29)&-76&88176700598112\\
320&[1,1,0,0,0,0,0,1,1,0]&(7,15,24,33,42,51,60,39,19,30)&-80&246703932976300\\
320&[0,0,0,0,2,0,0,0,0,0]&(8,16,24,32,40,50,60,40,20,30)&-80&246722098160514\\
321&[1,2,1,0,0,0,0,0,1,0]&(6,13,22,32,42,52,62,41,20,31)&-74&52267387721072\\
321&[0,0,1,0,0,0,0,0,3,0]&(8,16,24,33,42,51,60,39,18,30)&-78&147955348191186\\
321&[1,1,0,0,0,0,0,0,0,2]&(7,15,24,33,42,51,60,40,20,29)&-80&246703384938436\\
321&[3,0,0,0,0,0,1,0,0,0]&(6,15,24,33,42,51,60,40,20,30)&-78&147870638389352\\
321&[0,0,0,1,0,1,0,0,0,0]&(8,16,24,32,41,50,60,40,20,30)&-82&409189280038342\\
322&[4,0,0,1,0,0,0,0,1,0]&(5,14,23,32,42,52,62,41,20,31)&-72&30758284038619\\
322&[2,0,2,0,0,0,0,0,1,0]&(6,14,22,32,42,52,62,41,20,31)&-76&88174437664983\\
322&[0,0,1,0,0,0,0,1,1,0]&(8,16,24,33,42,51,60,39,19,30)&-82&409197267156167\\
322&[1,1,0,0,0,0,1,0,0,0]&(7,15,24,33,42,51,60,40,20,30)&-82&409147821556398\\
323&[2,1,0,1,0,0,0,0,1,0]&(6,14,23,32,42,52,62,41,20,31)&-78&147868203683858\\
323&[0,1,2,0,0,0,0,0,1,0]&(7,14,22,32,42,52,62,41,20,31)&-78&147923173635776\\
323&[0,0,1,0,0,0,0,0,0,2]&(8,16,24,33,42,51,60,40,20,29)&-82&409196056779516\\
324&[0,2,0,1,0,0,0,0,1,0]&(7,14,23,32,42,52,62,41,20,31)&-80&246672430899224\\
324&[0,0,1,0,0,0,1,0,0,0]&(8,16,24,33,42,51,60,40,20,30)&-84&675056460994500\\
325&[7,0,0,0,0,0,0,0,0,1]&(3,13,23,33,43,53,63,42,21,31)&-52&103935224420\\
325&[1,0,1,1,0,0,0,0,1,0]&(7,15,23,32,42,52,62,41,20,31)&-82&409139662348703\\
326&[5,1,0,0,0,0,0,0,0,1]&(4,13,23,33,43,53,63,42,21,31)&-64&3462230709708\\
326&[3,0,0,0,1,0,0,0,1,0]&(6,15,24,33,42,52,62,41,20,31)&-80&246572805470928\\
327&[3,2,0,0,0,0,0,0,0,1]&(5,13,23,33,43,53,63,42,21,31)&-72&30757837478280\\
327&[2,0,0,0,0,0,0,0,2,1]&(7,16,25,34,43,52,61,40,19,30)&-82&409157183465701\\
327&[1,1,0,0,1,0,0,0,1,0]&(7,15,24,33,42,52,62,41,20,31)&-84&674965111687232\\
328&[4,0,1,0,0,0,0,0,0,1]&(5,14,23,33,43,53,63,42,21,31)&-74&52195060267259\\
328&[1,3,0,0,0,0,0,0,0,1]&(6,13,23,33,43,53,63,42,21,31)&-76&88165946813000\\
328&[0,1,0,0,0,0,0,0,2,1]&(8,16,25,34,43,52,61,40,19,30)&-84&675074083842529\\
328&[2,0,0,0,0,0,0,1,0,1]&(7,16,25,34,43,52,61,40,20,30)&-84&674980762319716\\
328&[0,0,0,2,0,0,0,0,1,0]&(8,16,24,32,42,52,62,41,20,31)&-84&675041478795882\\
329&[2,1,1,0,0,0,0,0,0,1]&(6,14,23,33,43,53,63,42,21,31)&-80&246567270252036\\
329&[0,0,1,0,1,0,0,0,1,0]&(8,16,24,33,42,52,62,41,20,31)&-86&1107945826954327\\
329&[0,1,0,0,0,0,0,1,0,1]&(8,16,25,34,43,52,61,40,20,30)&-86&1107974143879851\\
330&[11,0,0,0,0,0,0,0,0,0]&(0,11,22,33,44,55,66,44,22,33)&0&8\\
330&[0,2,1,0,0,0,0,0,0,1]&(7,14,23,33,43,53,63,42,21,31)&-82&409087065198539\\
331&[9,1,0,0,0,0,0,0,0,0]&(1,11,22,33,44,55,66,44,22,33)&-20&1020416\\
331&[3,0,0,1,0,0,0,0,0,1]&(6,15,24,33,43,53,63,42,21,31)&-82&408907620149778\\
331&[1,0,2,0,0,0,0,0,0,1]&(7,15,23,33,43,53,63,42,21,31)&-84&674947005312045\\
331&[2,0,0,0,0,1,0,0,1,0]&(7,16,25,34,43,52,62,41,20,31)&-86&1107808432698408\\
332&[7,2,0,0,0,0,0,0,0,0]&(2,11,22,33,44,55,66,44,22,33)&-36&547655840\\
332&[6,0,0,0,0,0,0,0,2,0]&(4,14,24,34,44,54,64,42,20,32)&-64&3462234045444\\
332&[1,1,0,1,0,0,0,0,0,1]&(7,15,24,33,43,53,63,42,21,31)&-86&1107773925885586\\
332&[0,1,0,0,0,1,0,0,1,0]&(8,16,25,34,43,52,62,41,20,31)&-88&1809465915479068\\
333&[8,0,1,0,0,0,0,0,0,0]&(2,12,22,33,44,55,66,44,22,33)&-38&1100913857\\
333&[5,3,0,0,0,0,0,0,0,0]&(3,11,22,33,44,55,66,44,22,33)&-48&30122683600\\
333&[4,1,0,0,0,0,0,0,2,0]&(5,14,24,34,44,54,64,42,20,32)&-74&52195157103709\\
333&[6,0,0,0,0,0,0,1,0,0]&(4,14,24,34,44,54,64,42,21,32)&-66&6033107259789\\
334&[6,1,1,0,0,0,0,0,0,0]&(3,12,22,33,44,55,66,44,22,33)&-52&103935160629\\
334&[3,4,0,0,0,0,0,0,0,0]&(4,11,22,33,44,55,66,44,22,33)&-56&347582529472\\
334&[2,2,0,0,0,0,0,0,2,0]&(6,14,24,34,44,54,64,42,20,32)&-80&246567879378714\\
334&[4,1,0,0,0,0,0,1,0,0]&(5,14,24,34,44,54,64,42,21,32)&-76&88033981612324\\
334&[1,0,0,0,0,0,0,0,4,0]&(8,17,26,35,44,53,62,40,18,31)&-80&246738852347632\\
334&[0,0,1,1,0,0,0,0,0,1]&(8,16,24,33,43,53,63,42,21,31)&-88&1809404024318340\\
335&[4,2,1,0,0,0,0,0,0,0]&(4,12,22,33,44,55,66,44,22,33)&-62&1972219185190\\
335&[1,5,0,0,0,0,0,0,0,0]&(5,11,22,33,44,55,66,44,22,33)&-60&1117627773632\\
335&[3,0,1,0,0,0,0,0,2,0]&(6,15,24,34,44,54,64,42,20,32)&-82&408908995011654\\
335&[0,3,0,0,0,0,0,0,2,0]&(7,14,24,34,44,54,64,42,20,32)&-82&409088163685831\\
335&[2,2,0,0,0,0,0,1,0,0]&(6,14,24,34,44,54,64,42,21,32)&-82&408896481025948\\
335&[1,0,0,0,0,0,0,1,2,0]&(8,17,26,35,44,53,62,40,19,31)&-86&1108012778743315\\
335&[2,0,0,0,1,0,0,0,0,1]&(7,16,25,34,43,53,63,42,21,31)&-88&1809156768261018\\
336&[7,0,0,1,0,0,0,0,0,0]&(3,13,23,33,44,55,66,44,22,33)&-54&190220606931\\
336&[5,0,2,0,0,0,0,0,0,0]&(4,13,22,33,44,55,66,44,22,33)&-64&3462227379879\\
336&[2,3,1,0,0,0,0,0,0,0]&(5,12,22,33,44,55,66,44,22,33)&-68&10477375604185\\
336&[1,1,1,0,0,0,0,0,2,0]&(7,15,24,34,44,54,64,42,20,32)&-86&1107778543362892\\
336&[3,0,1,0,0,0,0,1,0,0]&(6,15,24,34,44,54,64,42,21,32)&-84&674529066457444\\
336&[0,3,0,0,0,0,0,1,0,0]&(7,14,24,34,44,54,64,42,21,32)&-84&674848702265368\\
336&[1,0,0,0,0,0,0,0,1,2]&(8,17,26,35,44,53,62,41,20,30)&-88&1809517672700806\\
336&[0,1,0,0,1,0,0,0,0,1]&(8,16,25,34,43,53,63,42,21,31)&-90&2940868791029628\\
336&[1,0,0,0,0,0,0,2,0,0]&(8,17,26,35,44,53,62,40,20,31)&-88&1809518968848666\\
337&[5,1,0,1,0,0,0,0,0,0]&(4,13,23,33,44,55,66,44,22,33)&-66&6033097498347\\
337&[3,1,2,0,0,0,0,0,0,0]&(5,13,22,33,44,55,66,44,22,33)&-72&30757797237518\\
337&[0,4,1,0,0,0,0,0,0,0]&(6,12,22,33,44,55,66,44,22,33)&-70&18026282506890\\
337&[1,1,1,0,0,0,0,1,0,0]&(7,15,24,34,44,54,64,42,21,32)&-88&1809091198575431\\
337&[1,0,0,0,0,0,1,0,1,0]&(8,17,26,35,44,53,62,41,20,31)&-90&2940984034878257\\
338&[3,2,0,1,0,0,0,0,0,0]&(5,13,23,33,44,55,66,44,22,33)&-74&52193980452009\\
338&[1,2,2,0,0,0,0,0,0,0]&(6,13,22,33,44,55,66,44,22,33)&-76&88165813919023\\
338&[2,0,0,1,0,0,0,0,2,0]&(7,16,25,34,44,54,64,42,20,32)&-88&1809166884178668\\
338&[0,0,2,0,0,0,0,0,2,0]&(8,16,24,34,44,54,64,42,20,32)&-88&1809412626519755\\
339&[4,0,1,1,0,0,0,0,0,0]&(5,14,23,33,44,55,66,44,22,33)&-76&88033748184626\\
339&[1,3,0,1,0,0,0,0,0,0]&(6,13,23,33,44,55,66,44,22,33)&-78&147848512358421\\
339&[2,0,3,0,0,0,0,0,0,0]&(6,14,22,33,44,55,66,44,22,33)&-78&147865161353152\\
339&[0,1,0,1,0,0,0,0,2,0]&(8,16,25,34,44,54,64,42,20,32)&-90&2940887476084460\\
339&[2,0,0,1,0,0,0,1,0,0]&(7,16,25,34,44,54,64,42,21,32)&-90&2940314354761642\\
339&[0,0,2,0,0,0,0,1,0,0]&(8,16,24,34,44,54,64,42,21,32)&-90&2940752892060005\\
340&[6,0,0,0,1,0,0,0,0,0]&(4,14,24,34,44,55,66,44,22,33)&-68&10438580468598\\
340&[2,1,1,1,0,0,0,0,0,0]&(6,14,23,33,44,55,66,44,22,33)&-82&408895098475864\\
340&[0,1,3,0,0,0,0,0,0,0]&(7,14,22,33,44,55,66,44,22,33)&-80&246666940746680\\
340&[0,1,0,1,0,0,0,1,0,0]&(8,16,25,34,44,54,64,42,21,32)&-92&4757404174377991\\
340&[1,0,0,0,0,1,0,0,0,1]&(8,17,26,35,44,53,63,42,21,31)&-92&4757612909974706\\
\end{longtable}
\begin{longtable}{ccccr}
$ht(\beta)$&Fund. weight basis&Simple root basis&$\beta^2$&$\mult(\beta)$\\
\hline
\endhead
30&[0,1,0,0,0,0,0,0,0,0,0]&(0,0,1,2,3,4,5,6,4,2,3)&0&8\\
47&[0,0,0,0,0,0,0,0,0,1,0]&(1,2,3,4,5,6,7,8,5,2,4)&-2&46\\
60&[0,2,0,0,0,0,0,0,0,0,0]&(0,0,2,4,6,8,10,12,8,4,6)&0&8\\
61&[1,0,1,0,0,0,0,0,0,0,0]&(0,1,2,4,6,8,10,12,8,4,6)&-2&44\\
64&[0,0,0,1,0,0,0,0,0,0,0]&(1,2,3,4,6,8,10,12,8,4,6)&-4&206\\
76&[2,0,0,0,0,0,0,0,0,1,0]&(0,2,4,6,8,10,12,14,9,4,7)&-4&192\\
77&[0,1,0,0,0,0,0,0,0,1,0]&(1,2,4,6,8,10,12,14,9,4,7)&-6&801\\
86&[1,0,0,0,0,0,0,0,0,0,1]&(1,3,5,7,9,11,13,15,10,5,7)&-8&2801\\
90&[0,3,0,0,0,0,0,0,0,0,0]&(0,0,3,6,9,12,15,18,12,6,9)&0&8\\
91&[1,1,1,0,0,0,0,0,0,0,0]&(0,1,3,6,9,12,15,18,12,6,9)&-4&192\\
93&[2,0,0,1,0,0,0,0,0,0,0]&(0,2,4,6,9,12,15,18,12,6,9)&-6&727\\
93&[0,0,2,0,0,0,0,0,0,0,0]&(1,2,3,6,9,12,15,18,12,6,9)&-6&789\\
94&[0,0,0,0,0,0,0,0,0,2,0]&(2,4,6,8,10,12,14,16,10,4,8)&-8&2821\\
94&[0,1,0,1,0,0,0,0,0,0,0]&(1,2,4,6,9,12,15,18,12,6,9)&-8&2781\\
95&[0,0,0,0,0,0,0,0,1,0,0]&(2,4,6,8,10,12,14,16,10,5,8)&-10&9071\\
97&[1,0,0,0,1,0,0,0,0,0,0]&(1,3,5,7,9,12,15,18,12,6,9)&-10&8982\\
102&[0,0,0,0,0,1,0,0,0,0,0]&(2,4,6,8,10,12,15,18,12,6,9)&-12&27291\\
106&[2,1,0,0,0,0,0,0,0,1,0]&(0,2,5,8,11,14,17,20,13,6,10)&-8&2472\\
107&[0,2,0,0,0,0,0,0,0,1,0]&(1,2,5,8,11,14,17,20,13,6,10)&-10&8885\\
108&[1,0,1,0,0,0,0,0,0,1,0]&(1,3,5,8,11,14,17,20,13,6,10)&-12&26909\\
111&[0,0,0,1,0,0,0,0,0,1,0]&(2,4,6,8,11,14,17,20,13,6,10)&-14&77667\\
115&[3,0,0,0,0,0,0,0,0,0,1]&(0,3,6,9,12,15,18,21,14,7,10)&-10&7749\\
116&[1,1,0,0,0,0,0,0,0,0,1]&(1,3,6,9,12,15,18,21,14,7,10)&-14&76236\\
118&[0,0,1,0,0,0,0,0,0,0,1]&(2,4,6,9,12,15,18,21,14,7,10)&-16&210723\\
120&[0,4,0,0,0,0,0,0,0,0,0]&(0,0,4,8,12,16,20,24,16,8,12)&0&8\\
121&[1,2,1,0,0,0,0,0,0,0,0]&(0,1,4,8,12,16,20,24,16,8,12)&-6&726\\
122&[2,0,2,0,0,0,0,0,0,0,0]&(0,2,4,8,12,16,20,24,16,8,12)&-8&2472\\
123&[2,0,0,0,0,0,0,0,0,2,0]&(1,4,7,10,13,16,19,22,14,6,11)&-14&76280\\
123&[2,1,0,1,0,0,0,0,0,0,0]&(0,2,5,8,12,16,20,24,16,8,12)&-10&7747\\
123&[0,1,2,0,0,0,0,0,0,0,0]&(1,2,4,8,12,16,20,24,16,8,12)&-10&8863\\
124&[0,1,0,0,0,0,0,0,0,2,0]&(2,4,7,10,13,16,19,22,14,6,11)&-16&211087\\
124&[0,2,0,1,0,0,0,0,0,0,0]&(1,2,5,8,12,16,20,24,16,8,12)&-12&26481\\
124&[2,0,0,0,0,0,0,0,1,0,0]&(1,4,7,10,13,16,19,22,14,7,11)&-16&206069\\
125&[1,0,1,1,0,0,0,0,0,0,0]&(1,3,5,8,12,16,20,24,16,8,12)&-14&76106\\
125&[0,1,0,0,0,0,0,0,1,0,0]&(2,4,7,10,13,16,19,22,14,7,11)&-18&549241\\
126&[3,0,0,0,1,0,0,0,0,0,0]&(0,3,6,9,12,16,20,24,16,8,12)&-12&22725\\
127&[1,1,0,0,1,0,0,0,0,0,0]&(1,3,6,9,12,16,20,24,16,8,12)&-16&205648\\
128&[0,0,0,2,0,0,0,0,0,0,0]&(2,4,6,8,12,16,20,24,16,8,12)&-16&210364\\
129&[0,0,1,0,1,0,0,0,0,0,0]&(2,4,6,9,12,16,20,24,16,8,12)&-18&547828\\
131&[2,0,0,0,0,1,0,0,0,0,0]&(1,4,7,10,13,16,20,24,16,8,12)&-18&533762\\
132&[0,1,0,0,0,1,0,0,0,0,0]&(2,4,7,10,13,16,20,24,16,8,12)&-20&1378034\\
133&[1,0,0,0,0,0,0,0,0,1,1]&(2,5,8,11,14,17,20,23,15,7,11)&-20&1382662\\
136&[2,2,0,0,0,0,0,0,0,1,0]&(0,2,6,10,14,18,22,26,17,8,13)&-12&22712\\
137&[3,0,1,0,0,0,0,0,0,1,0]&(0,3,6,10,14,18,22,26,17,8,13)&-14&63085\\
137&[0,3,0,0,0,0,0,0,0,1,0]&(1,2,6,10,14,18,22,26,17,8,13)&-14&74591\\
137&[1,0,0,0,0,0,1,0,0,0,0]&(2,5,8,11,14,17,20,24,16,8,12)&-22&3362467\\
138&[1,1,1,0,0,0,0,0,0,1,0]&(1,3,6,10,14,18,22,26,17,8,13)&-18&532114\\
140&[2,0,0,1,0,0,0,0,0,1,0]&(1,4,7,10,14,18,22,26,17,8,13)&-20&1333130\\
140&[0,0,2,0,0,0,0,0,0,1,0]&(2,4,6,10,14,18,22,26,17,8,13)&-20&1372761\\
141&[0,0,0,0,0,0,0,0,0,3,0]&(3,6,9,12,15,18,21,24,15,6,12)&-18&551988\\
141&[0,1,0,1,0,0,0,0,0,1,0]&(2,4,7,10,14,18,22,26,17,8,13)&-22&3347433\\
142&[0,0,0,0,0,0,0,0,1,1,0]&(3,6,9,12,15,18,21,24,15,7,12)&-22&3377189\\
143&[0,0,0,0,0,0,0,0,0,0,2]&(3,6,9,12,15,18,21,24,16,8,11)&-22&3375787\\
144&[1,0,0,0,1,0,0,0,0,1,0]&(2,5,8,11,14,18,22,26,17,8,13)&-24&7945404\\
144&[0,0,0,0,0,0,0,1,0,0,0]&(3,6,9,12,15,18,21,24,16,8,12)&-24&7987187\\
145&[3,1,0,0,0,0,0,0,0,0,1]&(0,3,7,11,15,19,23,27,18,9,13)&-16&167116\\
146&[1,2,0,0,0,0,0,0,0,0,1]&(1,3,7,11,15,19,23,27,18,9,13)&-20&1327567\\
147&[2,0,1,0,0,0,0,0,0,0,1]&(1,4,7,11,15,19,23,27,18,9,13)&-22&3223985\\
148&[0,1,1,0,0,0,0,0,0,0,1]&(2,4,7,11,15,19,23,27,18,9,13)&-24&7898550\\
149&[0,0,0,0,0,1,0,0,0,1,0]&(3,6,9,12,15,18,22,26,17,8,13)&-26&18414188\\
150&[0,5,0,0,0,0,0,0,0,0,0]&(0,0,5,10,15,20,25,30,20,10,15)&0&8\\
150&[1,0,0,1,0,0,0,0,0,0,1]&(2,5,8,11,15,19,23,27,18,9,13)&-26&18289473\\
151&[1,3,1,0,0,0,0,0,0,0,0]&(0,1,5,10,15,20,25,30,20,10,15)&-8&2464\\
152&[4,0,0,0,0,0,0,0,0,2,0]&(0,4,8,12,16,20,24,28,18,8,14)&-16&167133\\
152&[2,1,2,0,0,0,0,0,0,0,0]&(0,2,5,10,15,20,25,30,20,10,15)&-12&22712\\
153&[2,1,0,0,0,0,0,0,0,2,0]&(1,4,8,12,16,20,24,28,18,8,14)&-22&3225209\\
153&[2,2,0,1,0,0,0,0,0,0,0]&(0,2,6,10,15,20,25,30,20,10,15)&-14&63020\\
153&[4,0,0,0,0,0,0,0,1,0,0]&(0,4,8,12,16,20,24,28,18,9,14)&-18&425227\\
153&[0,2,2,0,0,0,0,0,0,0,0]&(1,2,5,10,15,20,25,30,20,10,15)&-14&74505\\
154&[3,0,1,1,0,0,0,0,0,0,0]&(0,3,6,10,15,20,25,30,20,10,15)&-16&167099\\
154&[0,2,0,0,0,0,0,0,0,2,0]&(2,4,8,12,16,20,24,28,18,8,14)&-24&7902798\\
154&[0,3,0,1,0,0,0,0,0,0,0]&(1,2,6,10,15,20,25,30,20,10,15)&-16&200129\\
154&[1,0,3,0,0,0,0,0,0,0,0]&(1,3,5,10,15,20,25,30,20,10,15)&-16&204961\\
154&[2,1,0,0,0,0,0,0,1,0,0]&(1,4,8,12,16,20,24,28,18,9,14)&-24&7576744\\
154&[0,0,0,0,1,0,0,0,0,0,1]&(3,6,9,12,15,19,23,27,18,9,13)&-28&41452653\\
155&[1,0,1,0,0,0,0,0,0,2,0]&(2,5,8,12,16,20,24,28,18,8,14)&-26&18301428\\
155&[1,1,1,1,0,0,0,0,0,0,0]&(1,3,6,10,15,20,25,30,20,10,15)&-20&1326913\\
155&[0,2,0,0,0,0,0,0,1,0,0]&(2,4,8,12,16,20,24,28,18,9,14)&-26&18161537\\
156&[3,1,0,0,1,0,0,0,0,0,0]&(0,3,7,11,15,20,25,30,20,10,15)&-18&425156\\
156&[1,0,1,0,0,0,0,0,1,0,0]&(2,5,8,12,16,20,24,28,18,9,14)&-28&41126200\\
157&[1,2,0,0,1,0,0,0,0,0,0]&(1,3,7,11,15,20,25,30,20,10,15)&-22&3205655\\
157&[2,0,0,2,0,0,0,0,0,0,0]&(1,4,7,10,15,20,25,30,20,10,15)&-22&3222297\\
157&[0,0,2,1,0,0,0,0,0,0,0]&(2,4,6,10,15,20,25,30,20,10,15)&-22&3328269\\
158&[2,0,1,0,1,0,0,0,0,0,0]&(1,4,7,11,15,20,25,30,20,10,15)&-24&7571734\\
158&[0,0,0,1,0,0,0,0,0,2,0]&(3,6,9,12,16,20,24,28,18,8,14)&-28&41488329\\
158&[0,1,0,2,0,0,0,0,0,0,0]&(2,4,7,10,15,20,25,30,20,10,15)&-24&7894361\\
159&[0,1,1,0,1,0,0,0,0,0,0]&(2,4,7,11,15,20,25,30,20,10,15)&-26&18146859\\
159&[0,0,0,1,0,0,0,0,1,0,0]&(3,6,9,12,16,20,24,28,18,9,14)&-30&91351377\\
160&[4,0,0,0,0,1,0,0,0,0,0]&(0,4,8,12,16,20,25,30,20,10,15)&-20&1044218\\
161&[2,1,0,0,0,1,0,0,0,0,0]&(1,4,8,12,16,20,25,30,20,10,15)&-26&17340002\\
161&[1,0,0,1,1,0,0,0,0,0,0]&(2,5,8,11,15,20,25,30,20,10,15)&-28&41089225\\
162&[3,0,0,0,0,0,0,0,0,1,1]&(1,5,9,13,17,21,25,29,19,9,14)&-26&17354895\\
162&[0,2,0,0,0,1,0,0,0,0,0]&(2,4,8,12,16,20,25,30,20,10,15)&-28&40752558\\
163&[1,1,0,0,0,0,0,0,0,1,1]&(2,5,9,13,17,21,25,29,19,9,14)&-30&90532886\\
163&[1,0,1,0,0,1,0,0,0,0,0]&(2,5,8,12,16,20,25,30,20,10,15)&-30&90424882\\
165&[0,0,1,0,0,0,0,0,0,1,1]&(3,6,9,13,17,21,25,29,19,9,14)&-32&197438544\\
165&[0,0,0,0,2,0,0,0,0,0,0]&(3,6,9,12,15,20,25,30,20,10,15)&-30&91255065\\
166&[2,3,0,0,0,0,0,0,0,1,0]&(0,2,7,12,17,22,27,32,21,10,16)&-16&166840\\
166&[3,0,0,0,0,0,1,0,0,0,0]&(1,5,9,13,17,21,25,30,20,10,15)&-28&38798313\\
166&[0,0,0,1,0,1,0,0,0,0,0]&(3,6,9,12,16,20,25,30,20,10,15)&-32&197169921\\
167&[3,1,1,0,0,0,0,0,0,1,0]&(0,3,7,12,17,22,27,32,21,10,16)&-20&1043926\\
167&[0,4,0,0,0,0,0,0,0,1,0]&(1,2,7,12,17,22,27,32,21,10,16)&-18&515056\\
167&[1,1,0,0,0,0,1,0,0,0,0]&(2,5,9,13,17,21,25,30,20,10,15)&-32&195172038\\
168&[1,2,1,0,0,0,0,0,0,1,0]&(1,3,7,12,17,22,27,32,21,10,16)&-24&7518832\\
169&[4,0,0,1,0,0,0,0,0,1,0]&(0,4,8,12,17,22,27,32,21,10,16)&-22&2485020\\
169&[2,0,2,0,0,0,0,0,0,1,0]&(1,4,7,12,17,22,27,32,21,10,16)&-26&17322321\\
169&[0,0,1,0,0,0,1,0,0,0,0]&(3,6,9,13,17,21,25,30,20,10,15)&-34&418477128\\
170&[2,0,0,0,0,0,0,0,0,3,0]&(2,6,10,14,18,22,26,30,19,8,15)&-28&41200812\\
170&[2,1,0,1,0,0,0,0,0,1,0]&(1,4,8,12,17,22,27,32,21,10,16)&-28&38752059\\
170&[0,1,2,0,0,0,0,0,0,1,0]&(2,4,7,12,17,22,27,32,21,10,16)&-28&40702092\\
171&[0,1,0,0,0,0,0,0,0,3,0]&(3,6,10,14,18,22,26,30,19,8,15)&-30&91559118\\
171&[0,2,0,1,0,0,0,0,0,1,0]&(2,4,8,12,17,22,27,32,21,10,16)&-30&89466478\\
171&[2,0,0,0,0,0,0,0,1,1,0]&(2,6,10,14,18,22,26,30,19,9,15)&-32&195474413\\
172&[1,0,1,1,0,0,0,0,0,1,0]&(2,5,8,12,17,22,27,32,21,10,16)&-32&194859576\\
172&[2,0,0,0,0,0,0,0,0,0,2]&(2,6,10,14,18,22,26,30,20,10,14)&-32&195449539\\
172&[0,1,0,0,0,0,0,0,1,1,0]&(3,6,10,14,18,22,26,30,19,9,15)&-34&419217751\\
173&[3,0,0,0,1,0,0,0,0,1,0]&(1,5,9,13,17,22,27,32,21,10,16)&-30&84879353\\
173&[0,1,0,0,0,0,0,0,0,0,2]&(3,6,10,14,18,22,26,30,20,10,14)&-34&419142841\\
173&[2,0,0,0,0,0,0,1,0,0,0]&(2,6,10,14,18,22,26,30,20,10,15)&-34&413820457\\
174&[1,1,0,0,1,0,0,0,0,1,0]&(2,5,9,13,17,22,27,32,21,10,16)&-34&413050976\\
174&[0,1,0,0,0,0,0,1,0,0,0]&(3,6,10,14,18,22,26,30,20,10,15)&-36&873715024\\
175&[3,2,0,0,0,0,0,0,0,0,1]&(0,3,8,13,18,23,28,33,22,11,16)&-22&2483970\\
175&[0,0,0,2,0,0,0,0,0,1,0]&(3,6,9,12,17,22,27,32,21,10,16)&-34&417731841\\
176&[4,0,1,0,0,0,0,0,0,0,1]&(0,4,8,13,18,23,28,33,22,11,16)&-24&5749818\\
176&[1,3,0,0,0,0,0,0,0,0,1]&(1,3,8,13,18,23,28,33,22,11,16)&-26&17179545\\
176&[0,0,1,0,1,0,0,0,0,1,0]&(3,6,9,13,17,22,27,32,21,10,16)&-36&871907026\\
177&[2,1,1,0,0,0,0,0,0,0,1]&(1,4,8,13,18,23,28,33,22,11,16)&-30&84742549\\
178&[0,2,1,0,0,0,0,0,0,0,1]&(2,4,8,13,18,23,28,33,22,11,16)&-32&192496948\\
178&[2,0,0,0,0,1,0,0,0,1,0]&(2,6,10,14,18,22,27,32,21,10,16)&-36&861308879\\
179&[3,0,0,1,0,0,0,0,0,0,1]&(1,5,9,13,18,23,28,33,22,11,16)&-32&182021911\\
179&[1,0,2,0,0,0,0,0,0,0,1]&(2,5,8,13,18,23,28,33,22,11,16)&-34&412165144\\
179&[0,1,0,0,0,1,0,0,0,1,0]&(3,6,10,14,18,22,27,32,21,10,16)&-38&1792480535\\
180&[1,0,0,0,0,0,0,0,0,2,1]&(3,7,11,15,19,23,27,31,20,9,15)&-36&875716173\\
180&[1,1,0,1,0,0,0,0,0,0,1]&(2,5,9,13,18,23,28,33,22,11,16)&-36&859211968\\
180&[0,6,0,0,0,0,0,0,0,0,0]&(0,0,6,12,18,24,30,36,24,12,18)&0&8\\
181&[1,0,0,0,0,0,0,0,1,0,1]&(3,7,11,15,19,23,27,31,20,10,15)&-38&1796701084\\
181&[1,4,1,0,0,0,0,0,0,0,0]&(0,1,6,12,18,24,30,36,24,12,18)&-10&7704\\
182&[4,1,0,0,0,0,0,0,0,2,0]&(0,4,9,14,19,24,29,34,22,10,17)&-24&5750072\\
182&[0,0,1,1,0,0,0,0,0,0,1]&(3,6,9,13,18,23,28,33,22,11,16)&-38&1787653757\\
182&[2,2,2,0,0,0,0,0,0,0,0]&(0,2,6,12,18,24,30,36,24,12,18)&-16&166840\\
183&[4,1,0,0,0,0,0,0,1,0,0]&(0,4,9,14,19,24,29,34,22,11,17)&-26&12971009\\
183&[0,3,2,0,0,0,0,0,0,0,0]&(1,2,6,12,18,24,30,36,24,12,18)&-18&514905\\
183&[2,2,0,0,0,0,0,0,0,2,0]&(1,4,9,14,19,24,29,34,22,10,17)&-30&84754096\\
183&[2,0,0,0,1,0,0,0,0,0,1]&(2,6,10,14,18,23,28,33,22,11,16)&-38&1764134621\\
183&[2,3,0,1,0,0,0,0,0,0,0]&(0,2,7,12,18,24,30,36,24,12,18)&-18&424161\\
183&[3,0,3,0,0,0,0,0,0,0,0]&(0,3,6,12,18,24,30,36,24,12,18)&-18&425058\\
184&[0,3,0,0,0,0,0,0,0,2,0]&(2,4,9,14,19,24,29,34,22,10,17)&-32&192532407\\
184&[0,4,0,1,0,0,0,0,0,0,0]&(1,2,7,12,18,24,30,36,24,12,18)&-20&1277792\\
184&[1,1,3,0,0,0,0,0,0,0,0]&(1,3,6,12,18,24,30,36,24,12,18)&-22&3202411\\
184&[2,2,0,0,0,0,0,0,1,0,0]&(1,4,9,14,19,24,29,34,22,11,17)&-32&181666268\\
184&[3,0,1,0,0,0,0,0,0,2,0]&(1,5,9,14,19,24,29,34,22,10,17)&-32&182054610\\
184&[3,1,1,1,0,0,0,0,0,0,0]&(0,3,7,12,18,24,30,36,24,12,18)&-22&2483871\\
184&[0,1,0,0,1,0,0,0,0,0,1]&(3,6,10,14,18,23,28,33,22,11,16)&-40&3622488177\\
184&[1,0,0,0,0,0,1,0,0,1,0]&(3,7,11,15,19,23,27,32,21,10,16)&-40&3633533242\\
185&[1,1,1,0,0,0,0,0,0,2,0]&(2,5,9,14,19,24,29,34,22,10,17)&-36&859429011\\
185&[1,2,1,1,0,0,0,0,0,0,0]&(1,3,7,12,18,24,30,36,24,12,18)&-26&17176748\\
185&[3,0,1,0,0,0,0,0,1,0,0]&(1,5,9,14,19,24,29,34,22,11,17)&-34&383257545\\
185&[0,3,0,0,0,0,0,0,1,0,0]&(2,4,9,14,19,24,29,34,22,11,17)&-34&406601238\\
186&[3,2,0,0,1,0,0,0,0,0,0]&(0,3,8,13,18,24,30,36,24,12,18)&-24&5746226\\
186&[2,0,2,1,0,0,0,0,0,0,0]&(1,4,7,12,18,24,30,36,24,12,18)&-28&38690864\\
186&[0,0,4,0,0,0,0,0,0,0,0]&(2,4,6,12,18,24,30,36,24,12,18)&-24&7834665\\
186&[4,0,0,2,0,0,0,0,0,0,0]&(0,4,8,12,18,24,30,36,24,12,18)&-24&5749565\\
186&[1,1,1,0,0,0,0,0,1,0,0]&(2,5,9,14,19,24,29,34,22,11,17)&-38&1759103044\\
187&[1,3,0,0,1,0,0,0,0,0,0]&(1,3,8,13,18,24,30,36,24,12,18)&-28&38324862\\
187&[2,0,0,1,0,0,0,0,0,2,0]&(2,6,10,14,19,24,29,34,22,10,17)&-38&1764706642\\
187&[2,1,0,2,0,0,0,0,0,0,0]&(1,4,8,12,18,24,30,36,24,12,18)&-30&84728915\\
187&[0,0,2,0,0,0,0,0,0,2,0]&(3,6,9,14,19,24,29,34,22,10,17)&-38&1788159422\\
187&[4,0,1,0,1,0,0,0,0,0,0]&(0,4,8,13,18,24,30,36,24,12,18)&-26&12970045\\
187&[0,1,2,1,0,0,0,0,0,0,0]&(2,4,7,12,18,24,30,36,24,12,18)&-30&89295695\\
188&[2,1,1,0,1,0,0,0,0,0,0]&(1,4,8,13,18,24,30,36,24,12,18)&-32&181623037\\
188&[0,0,0,0,0,0,0,0,0,4,0]&(4,8,12,16,20,24,28,32,20,8,16)&-32&198299591\\
188&[0,1,0,1,0,0,0,0,0,2,0]&(3,6,10,14,19,24,29,34,22,10,17)&-40&3623834057\\
188&[0,2,0,2,0,0,0,0,0,0,0]&(2,4,8,12,18,24,30,36,24,12,18)&-32&192461921\\
188&[2,0,0,1,0,0,0,0,1,0,0]&(2,6,10,14,19,24,29,34,22,11,17)&-40&3560222064\\
188&[0,0,2,0,0,0,0,0,1,0,0]&(3,6,9,14,19,24,29,34,22,11,17)&-40&3611138320\\
188&[1,0,0,0,0,1,0,0,0,0,1]&(3,7,11,15,19,23,28,33,22,11,16)&-42&7245046207\\
189&[0,2,1,0,1,0,0,0,0,0,0]&(2,4,8,13,18,24,30,36,24,12,18)&-34&406484675\\
189&[1,0,1,2,0,0,0,0,0,0,0]&(2,5,8,12,18,24,30,36,24,12,18)&-34&412085626\\
189&[0,0,0,0,0,0,0,0,1,2,0]&(4,8,12,16,20,24,28,32,20,9,16)&-38&1802025234\\
189&[0,1,0,1,0,0,0,0,1,0,0]&(3,6,10,14,19,24,29,34,22,11,17)&-42&7220043957\\
190&[4,1,0,0,0,1,0,0,0,0,0]&(0,4,9,14,19,24,30,36,24,12,18)&-28&28592513\\
190&[3,0,0,1,1,0,0,0,0,0,0]&(1,5,9,13,18,24,30,36,24,12,18)&-34&383156530\\
190&[1,0,2,0,1,0,0,0,0,0,0]&(2,5,8,13,18,24,30,36,24,12,18)&-36&856736214\\
190&[0,0,0,0,0,0,0,0,0,1,2]&(4,8,12,16,20,24,28,32,21,10,15)&-40&3643024367\\
190&[0,0,0,0,0,0,0,0,2,0,0]&(4,8,12,16,20,24,28,32,20,10,16)&-40&3643170531\\
191&[5,0,0,0,0,0,0,0,0,1,1]&(0,5,10,15,20,25,30,35,23,11,17)&-28&28595548\\
191&[2,2,0,0,0,1,0,0,0,0,0]&(1,4,9,14,19,24,30,36,24,12,18)&-34&382261510\\
191&[1,0,0,0,1,0,0,0,0,2,0]&(3,7,11,15,19,24,29,34,22,10,17)&-42&7248538950\\
191&[1,1,0,1,1,0,0,0,0,0,0]&(2,5,9,13,18,24,30,36,24,12,18)&-38&1758497009\\
191&[0,0,0,0,0,0,0,1,0,1,0]&(4,8,12,16,20,24,28,32,21,10,16)&-42&7269845340\\
192&[3,0,1,0,0,1,0,0,0,0,0]&(1,5,9,14,19,24,30,36,24,12,18)&-36&793138789\\
192&[0,3,0,0,0,1,0,0,0,0,0]&(2,4,9,14,19,24,30,36,24,12,18)&-36&843988539\\
192&[0,0,0,3,0,0,0,0,0,0,0]&(3,6,9,12,18,24,30,36,24,12,18)&-36&869667984\\
192&[1,0,0,0,1,0,0,0,1,0,0]&(3,7,11,15,19,24,29,34,22,11,17)&-44&14260236379\\
192&[3,1,0,0,0,0,0,0,0,1,1]&(1,5,10,15,20,25,30,35,23,11,17)&-36&793418918\\
193&[1,2,0,0,0,0,0,0,0,1,1]&(2,5,10,15,20,25,30,35,23,11,17)&-40&3548601255\\
193&[1,1,1,0,0,1,0,0,0,0,0]&(2,5,9,14,19,24,30,36,24,12,18)&-40&3546950999\\
193&[0,0,1,1,1,0,0,0,0,0,0]&(3,6,9,13,18,24,30,36,24,12,18)&-40&3609777819\\
194&[2,0,1,0,0,0,0,0,0,1,1]&(2,6,10,15,20,25,30,35,23,11,17)&-42&7086281407\\
194&[2,0,0,0,2,0,0,0,0,0,0]&(2,6,10,14,18,24,30,36,24,12,18)&-40&3558815282\\
194&[0,0,0,0,0,0,1,0,0,0,1]&(4,8,12,16,20,24,28,33,22,11,16)&-44&14314295490\\
195&[5,0,0,0,0,0,1,0,0,0,0]&(0,5,10,15,20,25,30,36,24,12,18)&-30&61721165\\
195&[0,1,1,0,0,0,0,0,0,1,1]&(3,6,10,15,20,25,30,35,23,11,17)&-44&14204720009\\
195&[2,0,0,1,0,1,0,0,0,0,0]&(2,6,10,14,19,24,30,36,24,12,18)&-42&7082589021\\
195&[0,0,2,0,0,1,0,0,0,0,0]&(3,6,9,14,19,24,30,36,24,12,18)&-42&7190585206\\
195&[0,1,0,0,2,0,0,0,0,0,0]&(3,6,10,14,18,24,30,36,24,12,18)&-42&7216876948\\
196&[3,1,0,0,0,0,1,0,0,0,0]&(1,5,10,15,20,25,30,36,24,12,18)&-38&1616194530\\
196&[0,0,0,0,0,1,0,0,0,2,0]&(4,8,12,16,20,24,29,34,22,10,17)&-44&14323266865\\
196&[2,4,0,0,0,0,0,0,0,1,0]&(0,2,8,14,20,26,32,38,25,12,19)&-20&1040664\\
196&[0,1,0,1,0,1,0,0,0,0,0]&(3,6,10,14,19,24,30,36,24,12,18)&-44&14196565322\\
197&[3,2,1,0,0,0,0,0,0,1,0]&(0,3,8,14,20,26,32,38,25,12,19)&-26&12959290\\
197&[1,0,0,1,0,0,0,0,0,1,1]&(3,7,11,15,20,25,30,35,23,11,17)&-46&27727736475\\
197&[1,2,0,0,0,0,1,0,0,0,0]&(2,5,10,15,20,25,30,36,24,12,18)&-42&7056197395\\
197&[0,5,0,0,0,0,0,0,0,1,0]&(1,2,8,14,20,26,32,38,25,12,19)&-22&3069067\\
197&[0,0,0,0,0,1,0,0,1,0,0]&(4,8,12,16,20,24,29,34,22,11,17)&-46&27845433318\\
198&[2,0,1,0,0,0,1,0,0,0,0]&(2,6,10,15,20,25,30,36,24,12,18)&-44&13914154187\\
198&[1,3,1,0,0,0,0,0,0,1,0]&(1,3,8,14,20,26,32,38,25,12,19)&-30&83652314\\
198&[4,0,2,0,0,0,0,0,0,1,0]&(0,4,8,14,20,26,32,38,25,12,19)&-28&28589025\\
199&[2,1,2,0,0,0,0,0,0,1,0]&(1,4,8,14,20,26,32,38,25,12,19)&-34&382118292\\
199&[4,0,0,0,0,0,0,0,0,3,0]&(1,6,11,16,21,26,31,36,23,10,18)&-34&383453596\\
199&[4,1,0,1,0,0,0,0,0,1,0]&(0,4,9,14,20,26,32,38,25,12,19)&-30&61711591\\
199&[0,1,1,0,0,0,1,0,0,0,0]&(3,6,10,15,20,25,30,36,24,12,18)&-46&27588232934\\
199&[1,0,0,0,1,1,0,0,0,0,0]&(3,7,11,15,19,24,30,36,24,12,18)&-46&27709779249\\
200&[2,2,0,1,0,0,0,0,0,1,0]&(1,4,9,14,20,26,32,38,25,12,19)&-36&790683379\\
200&[4,0,0,0,0,0,0,0,1,1,0]&(1,6,11,16,21,26,31,36,23,11,18)&-38&1616943964\\
200&[0,2,2,0,0,0,0,0,0,1,0]&(2,4,8,14,20,26,32,38,25,12,19)&-36&843608884\\
200&[2,1,0,0,0,0,0,0,0,3,0]&(2,6,11,16,21,26,31,36,23,10,18)&-40&3563289413\\
201&[1,0,3,0,0,0,0,0,0,1,0]&(2,5,8,14,20,26,32,38,25,12,19)&-38&1752279997\\
201&[2,1,0,0,0,0,0,0,1,1,0]&(2,6,11,16,21,26,31,36,23,11,18)&-44&13923650820\\
201&[0,2,0,0,0,0,0,0,0,3,0]&(3,6,11,16,21,26,31,36,23,10,18)&-42&7227089055\\
201&[4,0,0,0,0,0,0,0,0,0,2]&(1,6,11,16,21,26,31,36,24,12,17)&-38&1616881085\\
201&[0,0,0,0,1,0,0,0,0,1,1]&(4,8,12,16,20,25,30,35,23,11,17)&-48&53548546107\\
201&[3,0,1,1,0,0,0,0,0,1,0]&(1,5,9,14,20,26,32,38,25,12,19)&-38&1615408924\\
201&[1,0,0,1,0,0,1,0,0,0,0]&(3,7,11,15,20,25,30,36,24,12,18)&-48&53256796124\\
201&[0,3,0,1,0,0,0,0,0,1,0]&(2,4,9,14,20,26,32,38,25,12,19)&-38&1723930948\\
202&[2,1,0,0,0,0,0,0,0,0,2]&(2,6,11,16,21,26,31,36,24,12,17)&-44&13922689860\\
202&[5,0,0,0,1,0,0,0,0,1,0]&(0,5,10,15,20,26,32,38,25,12,19)&-32&130661924\\
202&[4,0,0,0,0,0,0,1,0,0,0]&(1,6,11,16,21,26,31,36,24,12,18)&-40&3245473368\\
202&[0,2,0,0,0,0,0,0,1,1,0]&(3,6,11,16,21,26,31,36,23,11,18)&-46&27608983997\\
202&[1,1,1,1,0,0,0,0,0,1,0]&(2,5,9,14,20,26,32,38,25,12,19)&-42&7051741836\\
202&[1,0,1,0,0,0,0,0,0,3,0]&(3,7,11,16,21,26,31,36,23,10,18)&-44&14277258240\\
203&[0,2,0,0,0,0,0,0,0,0,2]&(3,6,11,16,21,26,31,36,24,12,17)&-46&27606755440\\
203&[1,0,1,0,0,0,0,0,1,1,0]&(3,7,11,16,21,26,31,36,23,11,18)&-48&53301675917\\
203&[2,1,0,0,0,0,0,1,0,0,0]&(2,6,11,16,21,26,31,36,24,12,18)&-46&27005159907\\
203&[3,1,0,0,1,0,0,0,0,1,0]&(1,5,10,15,20,26,32,38,25,12,19)&-40&3243621394\\
204&[2,0,0,2,0,0,0,0,0,1,0]&(2,6,10,14,20,26,32,38,25,12,19)&-44&13904551927\\
204&[0,0,2,1,0,0,0,0,0,1,0]&(3,6,9,14,20,26,32,38,25,12,19)&-44&14129164256\\
204&[1,0,1,0,0,0,0,0,0,0,2]&(3,7,11,16,21,26,31,36,24,12,17)&-48&53296127768\\
204&[0,2,0,0,0,0,0,1,0,0,0]&(3,6,11,16,21,26,31,36,24,12,18)&-48&53001563654\\
204&[1,2,0,0,1,0,0,0,0,1,0]&(2,5,10,15,20,26,32,38,25,12,19)&-44&13846788964\\
204&[0,0,0,0,0,2,0,0,0,0,0]&(4,8,12,16,20,24,30,36,24,12,18)&-48&53509606699\\
205&[0,0,0,1,0,0,0,0,0,3,0]&(4,8,12,16,21,26,31,36,23,10,18)&-46&27886034690\\
205&[0,1,0,2,0,0,0,0,0,1,0]&(3,6,10,14,20,26,32,38,25,12,19)&-46&27567440869\\
205&[3,3,0,0,0,0,0,0,0,0,1]&(0,3,9,15,21,27,33,39,26,13,19)&-28&28559052\\
205&[2,0,1,0,1,0,0,0,0,1,0]&(2,6,10,15,20,26,32,38,25,12,19)&-46&26983379379\\
205&[1,0,1,0,0,0,0,1,0,0,0]&(3,7,11,16,21,26,31,36,24,12,18)&-50&101256375805\\
205&[0,0,0,0,1,0,1,0,0,0,0]&(4,8,12,16,20,25,30,36,24,12,18)&-50&101778923665\\
206&[0,1,1,0,1,0,0,0,0,1,0]&(3,6,10,15,20,26,32,38,25,12,19)&-48&52954889433\\
206&[0,0,0,1,0,0,0,0,1,1,0]&(4,8,12,16,21,26,31,36,23,11,18)&-50&101875050208\\
206&[4,1,1,0,0,0,0,0,0,0,1]&(0,4,9,15,21,27,33,39,26,13,19)&-32&130632964\\
206&[1,4,0,0,0,0,0,0,0,0,1]&(1,3,9,15,21,27,33,39,26,13,19)&-32&178968048\\
207&[2,2,1,0,0,0,0,0,0,0,1]&(1,4,9,15,21,27,33,39,26,13,19)&-38&1609578805\\
207&[0,0,0,1,0,0,0,0,0,0,2]&(4,8,12,16,21,26,31,36,24,12,17)&-50&101861188451\\
207&[4,0,0,0,0,1,0,0,0,1,0]&(1,6,11,16,21,26,32,38,25,12,19)&-42&6424450369\\
208&[5,0,0,1,0,0,0,0,0,0,1]&(0,5,10,15,21,27,33,39,26,13,19)&-34&271695444\\
208&[1,0,0,1,1,0,0,0,0,1,0]&(3,7,11,15,20,26,32,38,25,12,19)&-50&101159074195\\
208&[3,0,2,0,0,0,0,0,0,0,1]&(1,5,9,15,21,27,33,39,26,13,19)&-40&3241468600\\
208&[0,3,1,0,0,0,0,0,0,0,1]&(2,4,9,15,21,27,33,39,26,13,19)&-40&3468760482\\
208&[2,1,0,0,0,1,0,0,0,1,0]&(2,6,11,16,21,26,32,38,25,12,19)&-48&51769650511\\
208&[0,0,0,1,0,0,0,1,0,0,0]&(4,8,12,16,21,26,31,36,24,12,18)&-52&191622661585\\
209&[0,2,0,0,0,1,0,0,0,1,0]&(3,6,11,16,21,26,32,38,25,12,19)&-50&100630285675\\
209&[3,0,0,0,0,0,0,0,0,2,1]&(2,7,12,17,22,27,32,37,24,11,18)&-46&27029141564\\
209&[1,1,2,0,0,0,0,0,0,0,1]&(2,5,9,15,21,27,33,39,26,13,19)&-44&13834905994\\
209&[3,1,0,1,0,0,0,0,0,0,1]&(1,5,10,15,21,27,33,39,26,13,19)&-42&6419563240\\
210&[1,2,0,1,0,0,0,0,0,0,1]&(2,5,10,15,21,27,33,39,26,13,19)&-46&26835214990\\
210&[1,0,1,0,0,1,0,0,0,1,0]&(3,7,11,16,21,26,32,38,25,12,19)&-52&190355416376\\
210&[3,0,0,0,0,0,0,0,1,0,1]&(2,7,12,17,22,27,32,37,24,12,18)&-48&51817273538\\
210&[1,1,0,0,0,0,0,0,0,2,1]&(3,7,12,17,22,27,32,37,24,11,18)&-50&101367238002\\
210&[0,7,0,0,0,0,0,0,0,0,0]&(0,0,7,14,21,28,35,42,28,14,21)&0&8\\
211&[0,0,3,0,0,0,0,0,0,0,1]&(3,6,9,15,21,27,33,39,26,13,19)&-46&27417348311\\
211&[1,1,0,0,0,0,0,0,1,0,1]&(3,7,12,17,22,27,32,37,24,12,18)&-52&190562388051\\
211&[2,0,1,1,0,0,0,0,0,0,1]&(2,6,10,15,21,27,33,39,26,13,19)&-48&51714686605\\
211&[1,5,1,0,0,0,0,0,0,0,0]&(0,1,7,14,21,28,35,42,28,14,21)&-12&22528\\
212&[0,0,1,0,0,0,0,0,0,2,1]&(4,8,12,17,22,27,32,37,24,11,18)&-52&191857414941\\
212&[0,1,1,1,0,0,0,0,0,0,1]&(3,6,10,15,21,27,33,39,26,13,19)&-50&100513947959\\
212&[0,0,0,0,2,0,0,0,0,1,0]&(4,8,12,16,20,26,32,38,25,12,19)&-52&191421756269\\
212&[4,0,0,0,1,0,0,0,0,0,1]&(1,6,11,16,21,27,33,39,26,13,19)&-44&12551622331\\
212&[2,3,2,0,0,0,0,0,0,0,0]&(0,2,7,14,21,28,35,42,28,14,21)&-20&1040664\\
212&[4,2,0,0,0,0,0,0,0,2,0]&(0,4,10,16,22,28,34,40,26,12,20)&-32&130635596\\
213&[2,3,0,0,0,0,0,0,0,2,0]&(1,4,10,16,22,28,34,40,26,12,20)&-38&1609669698\\
213&[0,0,0,1,0,1,0,0,0,1,0]&(4,8,12,16,21,26,32,38,25,12,19)&-54&356884625565\\
213&[3,0,0,0,0,0,1,0,0,1,0]&(2,7,12,17,22,27,32,38,25,12,19)&-50&98260171453\\
213&[0,0,1,0,0,0,0,0,1,0,1]&(4,8,12,17,22,27,32,37,24,12,18)&-54&357304837925\\
213&[2,4,0,1,0,0,0,0,0,0,0]&(0,2,8,14,21,28,35,42,28,14,21)&-22&2474026\\
213&[5,0,1,0,0,0,0,0,0,2,0]&(0,5,10,16,22,28,34,40,26,12,20)&-34&271702532\\
213&[4,2,0,0,0,0,0,0,1,0,0]&(0,4,10,16,22,28,34,40,26,13,20)&-34&271618575\\
213&[2,1,0,0,1,0,0,0,0,0,1]&(2,6,11,16,21,27,33,39,26,13,19)&-50&98142090879\\
213&[0,4,2,0,0,0,0,0,0,0,0]&(1,2,7,14,21,28,35,42,28,14,21)&-22&3068597\\
213&[3,1,3,0,0,0,0,0,0,0,0]&(0,3,7,14,21,28,35,42,28,14,21)&-24&5745720\\
214&[5,0,1,0,0,0,0,0,1,0,0]&(0,5,10,16,22,28,34,40,26,13,20)&-36&555652661\\
214&[0,2,0,0,1,0,0,0,0,0,1]&(3,6,11,16,21,27,33,39,26,13,19)&-52&189041056194\\
214&[1,0,0,2,0,0,0,0,0,0,1]&(3,7,11,15,21,27,33,39,26,13,19)&-52&190117103837\\
214&[0,4,0,0,0,0,0,0,0,2,0]&(2,4,10,16,22,28,34,40,26,12,20)&-40&3469004750\\
214&[3,2,1,1,0,0,0,0,0,0,0]&(0,3,8,14,21,28,35,42,28,14,21)&-28&28558597\\
214&[1,1,0,0,0,0,1,0,0,1,0]&(3,7,12,17,22,27,32,38,25,12,19)&-54&354760090521\\
214&[0,5,0,1,0,0,0,0,0,0,0]&(1,2,8,14,21,28,35,42,28,14,21)&-24&7160402\\
214&[3,1,1,0,0,0,0,0,0,2,0]&(1,5,10,16,22,28,34,40,26,12,20)&-42&6420069408\\
214&[1,2,3,0,0,0,0,0,0,0,0]&(1,3,7,14,21,28,35,42,28,14,21)&-28&38311605\\
214&[2,3,0,0,0,0,0,0,1,0,0]&(1,4,10,16,22,28,34,40,26,13,20)&-40&3228219549\\
215&[3,1,1,0,0,0,0,0,1,0,0]&(1,5,10,16,22,28,34,40,26,13,20)&-44&12540251836\\
215&[1,0,1,0,1,0,0,0,0,0,1]&(3,7,11,16,21,27,33,39,26,13,19)&-54&354258861908\\
215&[1,3,1,1,0,0,0,0,0,0,0]&(1,3,8,14,21,28,35,42,28,14,21)&-32&178957446\\
215&[1,2,1,0,0,0,0,0,0,2,0]&(2,5,10,16,22,28,34,40,26,12,20)&-46&26838008767\\
215&[4,0,2,1,0,0,0,0,0,0,0]&(0,4,8,14,21,28,35,42,28,14,21)&-30&61699285\\
215&[2,0,4,0,0,0,0,0,0,0,0]&(1,4,7,14,21,28,35,42,28,14,21)&-30&84545889\\
215&[0,4,0,0,0,0,0,0,1,0,0]&(2,4,10,16,22,28,34,40,26,13,20)&-42&6882278441\\
216&[2,1,2,1,0,0,0,0,0,0,0]&(1,4,8,14,21,28,35,42,28,14,21)&-36&790215080\\
216&[0,1,4,0,0,0,0,0,0,0,0]&(2,4,7,14,21,28,35,42,28,14,21)&-32&191962712\\
216&[4,0,0,1,0,0,0,0,0,2,0]&(1,6,11,16,22,28,34,40,26,12,20)&-44&12552905980\\
216&[0,0,1,0,0,0,1,0,0,1,0]&(4,8,12,17,22,27,32,38,25,12,19)&-56&659310674605\\
216&[1,2,1,0,0,0,0,0,1,0,0]&(2,5,10,16,22,28,34,40,26,13,20)&-48&51400544042\\
216&[4,1,0,2,0,0,0,0,0,0,0]&(0,4,9,14,21,28,35,42,28,14,21)&-32&130630342\\
216&[2,0,2,0,0,0,0,0,0,2,0]&(2,6,10,16,22,28,34,40,26,12,20)&-48&51720617965\\
216&[3,3,0,0,1,0,0,0,0,0,0]&(0,3,9,15,21,28,35,42,28,14,21)&-30&61620301\\
217&[2,0,0,0,0,0,0,0,0,4,0]&(3,8,13,18,23,28,33,38,24,10,19)&-46&27789071169\\
217&[4,0,0,1,0,0,0,0,1,0,0]&(1,6,11,16,22,28,34,40,26,13,20)&-46&24222972354\\
217&[2,0,2,0,0,0,0,0,1,0,0]&(2,6,10,16,22,28,34,40,26,13,20)&-50&98019685439\\
217&[1,4,0,0,1,0,0,0,0,0,0]&(1,3,9,15,21,28,35,42,28,14,21)&-34&375854490\\
217&[2,1,0,1,0,0,0,0,0,2,0]&(2,6,11,16,22,28,34,40,26,12,20)&-50&98156800231\\
217&[2,2,0,2,0,0,0,0,0,0,0]&(1,4,9,14,21,28,35,42,28,14,21)&-38&1609479685\\
217&[0,2,2,1,0,0,0,0,0,0,0]&(2,4,8,14,21,28,35,42,28,14,21)&-38&1722708315\\
217&[0,1,2,0,0,0,0,0,0,2,0]&(3,6,10,16,22,28,34,40,26,12,20)&-50&100526569003\\
217&[4,1,1,0,1,0,0,0,0,0,0]&(0,4,9,15,21,28,35,42,28,14,21)&-34&271609694\\
217&[3,0,0,0,0,1,0,0,0,0,1]&(2,7,12,17,22,27,33,39,26,13,19)&-52&184363960875\\
218&[2,1,0,1,0,0,0,0,1,0,0]&(2,6,11,16,22,28,34,40,26,13,20)&-52&184110333460\\
218&[3,0,1,2,0,0,0,0,0,0,0]&(1,5,9,14,21,28,35,42,28,14,21)&-40&3241266556\\
218&[1,1,0,0,0,1,0,0,0,0,1]&(3,7,12,17,22,27,33,39,26,13,19)&-56&654102538732\\
218&[2,0,0,0,0,0,0,0,1,2,0]&(3,8,13,18,23,28,33,38,24,11,19)&-52&190833117420\\
218&[0,0,0,1,1,0,0,0,0,0,1]&(4,8,12,16,21,27,33,39,26,13,19)&-56&658304660806\\
218&[0,1,2,0,0,0,0,0,1,0,0]&(3,6,10,16,22,28,34,40,26,13,20)&-52&188785091291\\
218&[0,2,0,1,0,0,0,0,0,2,0]&(3,6,11,16,22,28,34,40,26,12,20)&-52&189072295191\\
218&[2,2,1,0,1,0,0,0,0,0,0]&(1,4,9,15,21,28,35,42,28,14,21)&-40&3227918537\\
218&[0,3,0,2,0,0,0,0,0,0,0]&(2,4,9,14,21,28,35,42,28,14,21)&-40&3468518625\\
218&[1,0,3,1,0,0,0,0,0,0,0]&(2,5,8,14,21,28,35,42,28,14,21)&-40&3530028960\\
218&[0,1,0,0,0,0,0,0,0,4,0]&(4,8,13,18,23,28,33,38,24,10,19)&-48&53689272066\\
219&[0,3,1,0,1,0,0,0,0,0,0]&(2,4,9,15,21,28,35,42,28,14,21)&-42&6881512012\\
219&[1,1,1,2,0,0,0,0,0,0,0]&(2,5,9,14,21,28,35,42,28,14,21)&-44&13833838996\\
219&[2,0,0,0,0,0,0,0,2,0,0]&(3,8,13,18,23,28,33,38,24,12,19)&-54&355192845195\\
219&[3,0,2,0,1,0,0,0,0,0,0]&(1,5,9,15,21,28,35,42,28,14,21)&-42&6413723397\\
219&[0,1,0,0,0,0,0,0,1,2,0]&(4,8,13,18,23,28,33,38,24,11,19)&-54&357872592336\\
219&[1,0,1,1,0,0,0,0,0,2,0]&(3,7,11,16,22,28,34,40,26,12,20)&-54&354324173270\\
219&[0,2,0,1,0,0,0,0,1,0,0]&(3,6,11,16,22,28,34,40,26,13,20)&-54&351597688606\\
219&[2,0,0,0,0,0,0,0,0,1,2]&(3,8,13,18,23,28,33,38,25,12,18)&-54&355184773294\\
219&[5,0,0,1,1,0,0,0,0,0,0]&(0,5,10,15,21,28,35,42,28,14,21)&-36&555631102\\
220&[1,0,1,1,0,0,0,0,1,0,0]&(3,7,11,16,22,28,34,40,26,13,20)&-56&653056721723\\
220&[0,1,0,0,0,0,0,0,0,1,2]&(4,8,13,18,23,28,33,38,25,12,18)&-56&660158746224\\
220&[2,0,0,0,0,0,0,1,0,1,0]&(3,8,13,18,23,28,33,38,25,12,19)&-56&655139086471\\
220&[3,0,0,0,1,0,0,0,0,2,0]&(2,7,12,17,22,28,34,40,26,12,20)&-52&184399852613\\
220&[3,1,0,1,1,0,0,0,0,0,0]&(1,5,10,15,21,28,35,42,28,14,21)&-44&12538852978\\
220&[0,0,1,0,0,1,0,0,0,0,1]&(4,8,12,17,22,27,33,39,26,13,19)&-58&1205427143823\\
220&[0,1,0,0,0,0,0,0,2,0,0]&(4,8,13,18,23,28,33,38,24,12,19)&-56&660178665316\\
220&[1,1,2,0,1,0,0,0,0,0,0]&(2,5,9,15,21,28,35,42,28,14,21)&-46&26803835865\\
220&[4,2,0,0,0,1,0,0,0,0,0]&(0,4,10,16,22,28,35,42,28,14,21)&-36&555434128\\
221&[1,2,0,1,1,0,0,0,0,0,0]&(2,5,10,15,21,28,35,42,28,14,21)&-48&51393200677\\
221&[3,0,0,0,1,0,0,0,1,0,0]&(2,7,12,17,22,28,34,40,26,13,20)&-54&342498070926\\
221&[2,0,0,3,0,0,0,0,0,0,0]&(2,6,10,14,21,28,35,42,28,14,21)&-46&26956148768\\
221&[0,0,2,2,0,0,0,0,0,0,0]&(3,6,9,14,21,28,35,42,28,14,21)&-46&27415078787\\
221&[1,1,0,0,1,0,0,0,0,2,0]&(3,7,12,17,22,28,34,40,26,12,20)&-56&654259656719\\
221&[0,1,0,0,0,0,0,1,0,1,0]&(4,8,13,18,23,28,33,38,25,12,19)&-58&1207485192637\\
221&[2,3,0,0,0,1,0,0,0,0,0]&(1,4,10,16,22,28,35,42,28,14,21)&-42&6384353500\\
221&[5,1,0,0,0,0,0,0,0,1,1]&(0,5,11,17,23,29,35,41,27,13,20)&-38&1118955631\\
221&[5,0,1,0,0,1,0,0,0,0,0]&(0,5,10,16,22,28,35,42,28,14,21)&-38&1118894437\\
222&[1,1,0,0,1,0,0,0,1,0,0]&(3,7,12,17,22,28,34,40,26,13,20)&-58&1195196956645\\
222&[3,1,1,0,0,1,0,0,0,0,0]&(1,5,10,16,22,28,35,42,28,14,21)&-46&24193810157\\
222&[0,0,0,2,0,0,0,0,0,2,0]&(4,8,12,16,22,28,34,40,26,12,20)&-56&658440729641\\
222&[0,4,0,0,0,1,0,0,0,0,0]&(2,4,10,16,22,28,35,42,28,14,21)&-44&13474325550\\
222&[0,1,0,3,0,0,0,0,0,0,0]&(3,6,10,14,21,28,35,42,28,14,21)&-48&52896818970\\
222&[3,2,0,0,0,0,0,0,0,1,1]&(1,5,11,17,23,29,35,41,27,13,20)&-46&24197495065\\
222&[2,0,1,1,1,0,0,0,0,0,0]&(2,6,10,15,21,28,35,42,28,14,21)&-50&98004668687\\
222&[0,0,3,0,1,0,0,0,0,0,0]&(3,6,9,15,21,28,35,42,28,14,21)&-48&52572714634\\
223&[2,0,0,0,0,0,1,0,0,0,1]&(3,8,13,18,23,28,33,39,26,13,19)&-58&1197284057890\\
223&[1,3,0,0,0,0,0,0,0,1,1]&(2,5,11,17,23,29,35,41,27,13,20)&-50&97369118980\\
223&[4,0,1,0,0,0,0,0,0,1,1]&(1,6,11,17,23,29,35,41,27,13,20)&-48&46208596243\\
223&[0,0,0,2,0,0,0,0,1,0,0]&(4,8,12,16,22,28,34,40,26,13,20)&-58&1203363224903\\
223&[0,1,1,1,1,0,0,0,0,0,0]&(3,6,10,15,21,28,35,42,28,14,21)&-52&188753749244\\
223&[0,0,1,0,1,0,0,0,0,2,0]&(4,8,12,17,22,28,34,40,26,12,20)&-58&1205751247192\\
223&[4,0,0,0,2,0,0,0,0,0,0]&(1,6,11,16,21,28,35,42,28,14,21)&-46&24219848820\\
223&[1,2,1,0,0,1,0,0,0,0,0]&(2,5,10,16,22,28,35,42,28,14,21)&-50&97350077847\\
224&[2,1,0,0,2,0,0,0,0,0,0]&(2,6,11,16,21,28,35,42,28,14,21)&-52&184077428194\\
224&[4,0,0,1,0,1,0,0,0,0,0]&(1,6,11,16,22,28,35,42,28,14,21)&-48&46200664202\\
224&[0,0,1,0,1,0,0,0,1,0,0]&(4,8,12,17,22,28,34,40,26,13,20)&-60&2185025611059\\
224&[2,0,2,0,0,1,0,0,0,0,0]&(2,6,10,16,22,28,35,42,28,14,21)&-52&183807710956\\
224&[0,1,0,0,0,0,1,0,0,0,1]&(4,8,13,18,23,28,33,39,26,13,19)&-60&2189100772233\\
224&[2,1,1,0,0,0,0,0,0,1,1]&(2,6,11,17,23,29,35,41,27,13,20)&-54&341962500844\\
225&[2,0,0,0,0,1,0,0,0,2,0]&(3,8,13,18,23,28,34,40,26,12,20)&-58&1197658003521\\
225&[0,2,0,0,2,0,0,0,0,0,0]&(3,6,11,16,21,28,35,42,28,14,21)&-54&351529211376\\
225&[2,1,0,1,0,1,0,0,0,0,0]&(2,6,11,16,22,28,35,42,28,14,21)&-54&341881629262\\
225&[5,1,0,0,0,0,1,0,0,0,0]&(0,5,11,17,23,29,35,42,28,14,21)&-40&2220872914\\
225&[0,1,2,0,0,1,0,0,0,0,0]&(3,6,10,16,22,28,35,42,28,14,21)&-54&350971434104\\
225&[1,0,0,2,1,0,0,0,0,0,0]&(3,7,11,15,21,28,35,42,28,14,21)&-54&353680419852\\
225&[0,2,1,0,0,0,0,0,0,1,1]&(3,6,11,17,23,29,35,41,27,13,20)&-56&647760920336\\
226&[2,0,0,0,0,1,0,0,1,0,0]&(3,8,13,18,23,28,34,40,26,13,20)&-60&2169405604745\\
226&[0,1,0,0,0,1,0,0,0,2,0]&(4,8,13,18,23,28,34,40,26,12,20)&-60&2189866529055\\
226&[1,0,1,0,2,0,0,0,0,0,0]&(3,7,11,16,21,28,35,42,28,14,21)&-56&652918702480\\
226&[3,0,0,1,0,0,0,0,0,1,1]&(2,7,12,17,23,29,35,41,27,13,20)&-56&630280274455\\
226&[0,2,0,1,0,1,0,0,0,0,0]&(3,6,11,16,22,28,35,42,28,14,21)&-56&647594522665\\
226&[3,2,0,0,0,0,1,0,0,0,0]&(1,5,11,17,23,29,35,42,28,14,21)&-48&46144394273\\
226&[1,0,2,0,0,0,0,0,0,1,1]&(3,7,11,17,23,29,35,41,27,13,20)&-58&1193038390665\\
226&[2,5,0,0,0,0,0,0,0,1,0]&(0,2,9,16,23,30,37,44,29,14,22)&-24&5717880\\
227&[1,3,0,0,0,0,1,0,0,0,0]&(2,5,11,17,23,29,35,42,28,14,21)&-52&182480292648\\
227&[4,0,1,0,0,0,1,0,0,0,0]&(1,6,11,17,23,29,35,42,28,14,21)&-50&87170512609\\
227&[0,1,0,0,0,1,0,0,1,0,0]&(4,8,13,18,23,28,34,40,26,13,20)&-62&3936412149337\\
227&[1,1,0,1,0,0,0,0,0,1,1]&(3,7,12,17,23,29,35,41,27,13,20)&-60&2165168347133\\
227&[0,6,0,0,0,0,0,0,0,1,0]&(1,2,9,16,23,30,37,44,29,14,22)&-26&16274808\\
227&[1,0,0,0,0,0,0,0,0,3,1]&(4,9,14,19,24,29,34,39,25,11,19)&-56&661519479944\\
227&[1,0,1,1,0,1,0,0,0,0,0]&(3,7,11,16,22,28,35,42,28,14,21)&-58&1192708431525\\
227&[3,3,1,0,0,0,0,0,0,1,0]&(0,3,9,16,23,30,37,44,29,14,22)&-32&130395100\\
228&[3,0,0,0,1,1,0,0,0,0,0]&(2,7,12,17,22,28,35,42,28,14,21)&-56&630112118299\\
228&[1,4,1,0,0,0,0,0,0,1,0]&(1,3,9,16,23,30,37,44,29,14,22)&-36&775899167\\
228&[4,1,2,0,0,0,0,0,0,1,0]&(0,4,9,16,23,30,37,44,29,14,22)&-36&555404364\\
228&[1,0,0,0,0,0,0,0,1,1,1]&(4,9,14,19,24,29,34,39,25,12,19)&-60&2193264899925\\
228&[2,1,1,0,0,0,1,0,0,0,0]&(2,6,11,17,23,29,35,42,28,14,21)&-56&628992458646\\
228&[6,0,0,0,0,0,0,0,0,3,0]&(0,6,12,18,24,30,36,42,27,12,21)&-36&555695680\\
229&[1,1,0,0,1,1,0,0,0,0,0]&(3,7,12,17,22,28,35,42,28,14,21)&-60&2164491599333\\
229&[0,0,0,1,2,0,0,0,0,0,0]&(4,8,12,16,21,28,35,42,28,14,21)&-58&1203086034806\\
229&[2,2,2,0,0,0,0,0,0,1,0]&(1,4,9,16,23,30,37,44,29,14,22)&-42&6383400073\\
229&[1,0,0,0,0,0,0,0,0,0,3]&(4,9,14,19,24,29,34,39,26,13,18)&-58&1209119207375\\
229&[0,0,1,1,0,0,0,0,0,1,1]&(4,8,12,17,23,29,35,41,27,13,20)&-62&3928229862596\\
229&[0,2,1,0,0,0,1,0,0,0,0]&(3,6,11,17,23,29,35,42,28,14,21)&-58&1182292513272\\
229&[4,2,0,1,0,0,0,0,0,1,0]&(0,4,10,16,23,30,37,44,29,14,22)&-38&1118347860\\
229&[6,0,0,0,0,0,0,0,1,1,0]&(0,6,12,18,24,30,36,42,27,13,21)&-40&2221039540\\
229&[4,1,0,0,0,0,0,0,0,3,0]&(1,6,12,18,24,30,36,42,27,12,21)&-46&24229667361\\
230&[4,1,0,0,0,0,0,0,1,1,0]&(1,6,12,18,24,30,36,42,27,13,21)&-50&87190331975\\
230&[0,0,0,2,0,1,0,0,0,0,0]&(4,8,12,16,22,28,35,42,28,14,21)&-60&2180167490261\\
230&[2,2,0,0,0,0,0,0,0,3,0]&(2,6,12,18,24,30,36,42,27,12,21)&-52&184183475436\\
230&[2,0,0,0,1,0,0,0,0,1,1]&(3,8,13,18,23,29,35,41,27,13,20)&-62&3898637886578\\
230&[2,3,0,1,0,0,0,0,0,1,0]&(1,4,10,16,23,30,37,44,29,14,22)&-44&12461296708\\
230&[1,0,0,0,0,0,0,1,0,0,1]&(4,9,14,19,24,29,34,39,26,13,19)&-62&3944327914620\\
230&[3,0,3,0,0,0,0,0,0,1,0]&(1,5,9,16,23,30,37,44,29,14,22)&-44&12524609130\\
230&[1,0,2,0,0,0,1,0,0,0,0]&(3,7,11,17,23,29,35,42,28,14,21)&-60&2160075834032\\
230&[3,0,0,1,0,0,1,0,0,0,0]&(2,7,12,17,23,29,35,42,28,14,21)&-58&1149106863742\\
230&[0,3,2,0,0,0,0,0,0,1,0]&(2,4,9,16,23,30,37,44,29,14,22)&-44&13471927101\\
230&[5,0,1,1,0,0,0,0,0,1,0]&(0,5,10,16,23,30,37,44,29,14,22)&-40&2220699951\\
230&[6,0,0,0,0,0,0,0,0,0,2]&(0,6,12,18,24,30,36,42,28,14,20)&-40&2221026189\\
231&[6,0,0,0,0,0,0,1,0,0,0]&(0,6,12,18,24,30,36,42,28,14,21)&-42&4348985101\\
231&[0,4,0,1,0,0,0,0,0,1,0]&(2,4,10,16,23,30,37,44,29,14,22)&-46&26053138955\\
231&[1,1,3,0,0,0,0,0,0,1,0]&(2,5,9,16,23,30,37,44,29,14,22)&-48&51318477634\\
231&[2,2,0,0,0,0,0,0,1,1,0]&(2,6,12,18,24,30,36,42,27,13,21)&-56&629189000644\\
231&[1,1,0,1,0,0,1,0,0,0,0]&(3,7,12,17,23,29,35,42,28,14,21)&-62&3888744507255\\
231&[1,0,0,0,0,0,1,0,0,2,0]&(4,9,14,19,24,29,34,40,26,12,20)&-62&3946122953243\\
231&[3,1,1,1,0,0,0,0,0,1,0]&(1,5,10,16,23,30,37,44,29,14,22)&-48&46134676131\\
231&[0,3,0,0,0,0,0,0,0,3,0]&(3,6,12,18,24,30,36,42,27,12,21)&-54&351751045802\\
231&[3,0,1,0,0,0,0,0,0,3,0]&(2,7,12,18,24,30,36,42,27,12,21)&-54&342664567572\\
231&[0,0,1,0,1,1,0,0,0,0,0]&(4,8,12,17,22,28,35,42,28,14,21)&-62&3926905484958\\
231&[0,1,0,0,1,0,0,0,0,1,1]&(4,8,13,18,23,29,35,41,27,13,20)&-64&7022921227735\\
231&[4,1,0,0,0,0,0,0,0,0,2]&(1,6,12,18,24,30,36,42,28,14,20)&-50&87188355350\\
232&[0,3,0,0,0,0,0,0,1,1,0]&(3,6,12,18,24,30,36,42,27,13,21)&-58&1182693741316\\
232&[1,2,1,1,0,0,0,0,0,1,0]&(2,5,10,16,23,30,37,44,29,14,22)&-52&182431276167\\
232&[2,2,0,0,0,0,0,0,0,0,2]&(2,6,12,18,24,30,36,42,28,14,20)&-56&629167999150\\
232&[1,0,0,0,0,0,1,0,1,0,0]&(4,9,14,19,24,29,34,40,26,13,20)&-64&7038643692251\\
232&[3,0,1,0,0,0,0,0,1,1,0]&(2,7,12,18,24,30,36,42,27,13,21)&-58&1149508803043\\
232&[1,1,1,0,0,0,0,0,0,3,0]&(3,7,12,18,24,30,36,42,27,12,21)&-58&1195900633645\\
232&[4,1,0,0,0,0,0,1,0,0,0]&(1,6,12,18,24,30,36,42,28,14,21)&-52&162775764005\\
232&[5,1,0,0,1,0,0,0,0,1,0]&(0,5,11,17,23,30,37,44,29,14,22)&-42&4348570173\\
233&[1,1,1,0,0,0,0,0,1,1,0]&(3,7,12,18,24,30,36,42,27,13,21)&-62&3890333194974\\
233&[0,3,0,0,0,0,0,0,0,0,2]&(3,6,12,18,24,30,36,42,28,14,20)&-58&1182649915564\\
233&[2,0,0,0,0,2,0,0,0,0,0]&(3,8,13,18,23,28,35,42,28,14,21)&-62&3897272185600\\
233&[2,2,0,0,0,0,0,1,0,0,0]&(2,6,12,18,24,30,36,42,28,14,21)&-58&1146862536358\\
233&[3,0,1,0,0,0,0,0,0,0,2]&(2,7,12,18,24,30,36,42,28,14,20)&-58&1149459125287\\
233&[4,0,0,2,0,0,0,0,0,1,0]&(1,6,11,16,23,30,37,44,29,14,22)&-50&87150349036\\
233&[2,0,2,1,0,0,0,0,0,1,0]&(2,6,10,16,23,30,37,44,29,14,22)&-54&341221009785\\
233&[0,0,4,0,0,0,0,0,0,1,0]&(3,6,9,16,23,30,37,44,29,14,22)&-50&99680639183\\
233&[3,2,0,0,1,0,0,0,0,1,0]&(1,5,11,17,23,30,37,44,29,14,22)&-50&87030437202\\
233&[0,0,1,1,0,0,1,0,0,0,0]&(4,8,12,17,23,29,35,42,28,14,21)&-64&7003981642157\\
234&[0,1,0,0,0,2,0,0,0,0,0]&(4,8,13,18,23,28,35,42,28,14,21)&-64&7020272310402\\
234&[2,0,0,0,1,0,1,0,0,0,0]&(3,8,13,18,23,29,35,42,28,14,21)&-64&6948508281977\\
234&[1,3,0,0,1,0,0,0,0,1,0]&(2,5,11,17,23,30,37,44,29,14,22)&-54&338565810760\\
234&[2,0,0,1,0,0,0,0,0,3,0]&(3,8,13,18,24,30,36,42,27,12,21)&-60&2170962854983\\
234&[0,0,2,0,0,0,0,0,0,3,0]&(4,8,12,18,24,30,36,42,27,12,21)&-60&2186445345190\\
234&[2,1,0,2,0,0,0,0,0,1,0]&(2,6,11,16,23,30,37,44,29,14,22)&-56&628795073259\\
234&[4,0,1,0,1,0,0,0,0,1,0]&(1,6,11,17,23,30,37,44,29,14,22)&-52&162731284411\\
234&[0,3,0,0,0,0,0,1,0,0,0]&(3,6,12,18,24,30,36,42,28,14,21)&-60&2140005201340\\
234&[3,0,1,0,0,0,0,1,0,0,0]&(2,7,12,18,24,30,36,42,28,14,21)&-60&2077699759459\\
234&[0,1,2,1,0,0,0,0,0,1,0]&(3,6,10,16,23,30,37,44,29,14,22)&-56&646241314625\\
234&[1,1,1,0,0,0,0,0,0,0,2]&(3,7,12,18,24,30,36,42,28,14,20)&-62&3890124826129\\
235&[0,1,0,0,1,0,1,0,0,0,0]&(4,8,13,18,23,29,35,42,28,14,21)&-66&12430021222030\\
235&[0,0,0,0,0,0,0,0,0,5,0]&(5,10,15,20,25,30,35,40,25,10,20)&-50&102292012313\\
235&[1,0,0,0,0,1,0,0,0,1,1]&(4,9,14,19,24,29,35,41,27,13,20)&-66&12466116869947\\
235&[0,1,0,1,0,0,0,0,0,3,0]&(4,8,13,18,24,30,36,42,27,12,21)&-62&3939529474208\\
235&[0,0,2,0,0,0,0,0,1,1,0]&(4,8,12,18,24,30,36,42,27,13,21)&-64&7007059683225\\
235&[2,1,1,0,1,0,0,0,0,1,0]&(2,6,11,17,23,30,37,44,29,14,22)&-58&1146438749105\\
235&[3,4,0,0,0,0,0,0,0,0,1]&(0,3,10,17,24,31,38,45,30,15,22)&-34&271019272\\
235&[0,2,0,2,0,0,0,0,0,1,0]&(3,6,11,16,23,30,37,44,29,14,22)&-58&1181891055762\\
235&[1,1,1,0,0,0,0,1,0,0,0]&(3,7,12,18,24,30,36,42,28,14,21)&-64&6931965614487\\
235&[2,0,0,1,0,0,0,0,1,1,0]&(3,8,13,18,24,30,36,42,27,13,21)&-64&6951682142512\\
236&[1,5,0,0,0,0,0,0,0,0,1]&(1,3,10,17,24,31,38,45,30,15,22)&-38&1576343047\\
236&[2,0,0,1,0,0,0,0,0,0,2]&(3,8,13,18,24,30,36,42,28,14,20)&-64&6951197777311\\
236&[0,0,2,0,0,0,0,0,0,0,2]&(4,8,12,18,24,30,36,42,28,14,20)&-64&7006639694366\\
236&[0,2,1,0,1,0,0,0,0,1,0]&(3,6,11,17,23,30,37,44,29,14,22)&-60&2139149859236\\
236&[6,0,0,0,0,1,0,0,0,1,0]&(0,6,12,18,24,30,37,44,29,14,22)&-44&8407932532\\
236&[4,2,1,0,0,0,0,0,0,0,1]&(0,4,10,17,24,31,38,45,30,15,22)&-40&2219384748\\
236&[0,0,0,0,0,0,0,0,1,3,0]&(5,10,15,20,25,30,35,40,25,11,20)&-58&1212353461432\\
236&[0,1,0,1,0,0,0,0,1,1,0]&(4,8,13,18,24,30,36,42,27,13,21)&-66&12436127903855\\
236&[1,0,1,2,0,0,0,0,0,1,0]&(3,7,11,16,23,30,37,44,29,14,22)&-60&2159292906570\\
237&[2,0,0,1,0,0,0,1,0,0,0]&(3,8,13,18,24,30,36,42,28,14,21)&-66&12296002364305\\
237&[5,0,2,0,0,0,0,0,0,0,1]&(0,5,10,17,24,31,38,45,30,15,22)&-42&4348091390\\
237&[1,0,2,0,1,0,0,0,0,1,0]&(3,7,11,17,23,30,37,44,29,14,22)&-62&3878407974954\\
237&[0,0,0,0,0,0,0,0,2,1,0]&(5,10,15,20,25,30,35,40,25,12,20)&-62&3952700046721\\
237&[3,0,0,1,1,0,0,0,0,1,0]&(2,7,12,17,23,30,37,44,29,14,22)&-60&2076863161633\\
237&[0,1,0,1,0,0,0,0,0,0,2]&(4,8,13,18,24,30,36,42,28,14,20)&-66&12435155532385\\
237&[0,0,2,0,0,0,0,1,0,0,0]&(4,8,12,18,24,30,36,42,28,14,21)&-66&12398718855107\\
237&[0,0,0,0,0,0,0,0,0,2,2]&(5,10,15,20,25,30,35,40,26,12,19)&-62&3952672877929\\
237&[2,3,1,0,0,0,0,0,0,0,1]&(1,4,10,17,24,31,38,45,30,15,22)&-46&24023212520\\
237&[4,1,0,0,0,1,0,0,0,1,0]&(1,6,12,18,24,30,37,44,29,14,22)&-54&300887558790\\
238&[2,2,0,0,0,1,0,0,0,1,0]&(2,6,12,18,24,30,37,44,29,14,22)&-60&2072407361651\\
238&[0,0,0,0,0,0,0,1,0,2,0]&(5,10,15,20,25,30,35,40,26,12,20)&-64&7057950579023\\
238&[5,0,0,0,0,0,0,0,0,2,1]&(1,7,13,19,25,31,37,43,28,13,21)&-52&162824442201\\
238&[3,1,2,0,0,0,0,0,0,0,1]&(1,5,10,17,24,31,38,45,30,15,22)&-50&87005151410\\
238&[1,0,0,0,1,0,0,0,0,3,0]&(4,9,14,19,24,30,36,42,27,12,21)&-64&7045402360230\\
238&[0,4,1,0,0,0,0,0,0,0,1]&(2,4,10,17,24,31,38,45,30,15,22)&-48&49784166919\\
238&[0,1,0,1,0,0,0,1,0,0,0]&(4,8,13,18,24,30,36,42,28,14,21)&-68&21850707614166\\
238&[0,0,0,0,0,0,0,0,1,0,2]&(5,10,15,20,25,30,35,40,26,13,19)&-64&7053772336182\\
238&[5,1,0,1,0,0,0,0,0,0,1]&(0,5,11,17,24,31,38,45,30,15,22)&-44&8406827785\\
238&[1,1,0,1,1,0,0,0,0,1,0]&(3,7,12,17,23,30,37,44,29,14,22)&-64&6928748722555\\
239&[3,1,0,0,0,0,0,0,0,2,1]&(2,7,13,19,25,31,37,43,28,13,21)&-60&2078650562041\\
239&[1,2,2,0,0,0,0,0,0,0,1]&(2,5,10,17,24,31,38,45,30,15,22)&-54&338440697392\\
239&[1,0,0,0,1,0,0,0,1,1,0]&(4,9,14,19,24,30,36,42,27,13,21)&-68&21921286831480\\
239&[3,2,0,1,0,0,0,0,0,0,1]&(1,5,11,17,24,31,38,45,30,15,22)&-52&162430768642\\
239&[0,3,0,0,0,1,0,0,0,1,0]&(3,6,12,18,24,30,37,44,29,14,22)&-62&3840140518903\\
239&[3,0,1,0,0,1,0,0,0,1,0]&(2,7,12,18,24,30,37,44,29,14,22)&-62&3724414462349\\
239&[1,0,0,0,0,1,1,0,0,0,0]&(4,9,14,19,24,29,35,42,28,14,21)&-68&21909286720250\\
239&[5,0,0,0,0,0,0,0,1,0,1]&(1,7,13,19,25,31,37,43,28,14,21)&-54&300982260789\\
239&[0,0,0,3,0,0,0,0,0,1,0]&(4,8,12,16,23,30,37,44,29,14,22)&-62&3916880221375\\
239&[0,0,0,0,0,0,0,1,1,0,0]&(5,10,15,20,25,30,35,40,26,13,20)&-66&12496005429436\\
240&[3,1,0,0,0,0,0,0,1,0,1]&(2,7,13,19,25,31,37,43,28,14,21)&-62&3726120515232\\
240&[1,2,0,0,0,0,0,0,0,2,1]&(3,7,13,19,25,31,37,43,28,13,21)&-64&6935666451838\\
240&[1,0,0,0,1,0,0,0,0,0,2]&(4,9,14,19,24,30,36,42,28,14,20)&-68&21919051784024\\
240&[1,3,0,1,0,0,0,0,0,0,1]&(2,5,11,17,24,31,38,45,30,15,22)&-56&622163627157\\
240&[1,1,1,0,0,1,0,0,0,1,0]&(3,7,12,18,24,30,37,44,29,14,22)&-66&12257974269276\\
240&[4,0,1,1,0,0,0,0,0,0,1]&(1,6,11,17,24,31,38,45,30,15,22)&-54&300777860682\\
240&[0,0,1,1,1,0,0,0,0,1,0]&(4,8,12,17,23,30,37,44,29,14,22)&-66&12392586336978\\
\end{longtable}
